Localization via Multiple Reconfigurable Intelligent Surfaces Equipped with Single Receive RF Chains

The extra degrees of freedom resulting from the consideration of Reconfigurable Intelligent Surfaces (RISs) for smart signal propagation can be exploited for high accuracy localization and tracking. In this paper, capitalizing on a recent RIS hardware architecture incorporating a single receive Radio Frequency (RF) chain for measurement collection, we present a user localization method with multiple RISs. The proposed method includes an initial step for direction estimation at each RIS, followed by maximum likelihood position estimation, which is initialized with a least squares line intersection technique. Our numerical results showcase the accuracy of the proposed localization, verifying our theoretical estimation analysis.

==> On Arxiv/fig1_revised.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm]

\begin{axis}[%
width=8cm,
height=5cm,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.00528654754236975,        %
xmax=5,  %0.23171774495896
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={PEB [m]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF of the PEB},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.0149417270339678	0\\
0.0149922270174756	0.0011000000000001\\
0.015102182764143	0.00330000000000008\\
0.01513032553925	0.00390000000000001\\
0.0152326263362065	0.00639999999999996\\
0.0152897039266445	0.00780000000000003\\
0.0153192276241521	0.00829999999999997\\
0.0153551765614701	0.0089999999999999\\
0.015369694793275	0.00960000000000005\\
0.0153951993205099	0.0103\\
0.0154349996133717	0.012\\
0.0154938156212636	0.014\\
0.0155161864778257	0.0148999999999999\\
0.0155388218569682	0.0154000000000001\\
0.0155630903139156	0.0166999999999999\\
0.0155850198965224	0.0176000000000001\\
0.0156164658033446	0.0185\\
0.015638657839066	0.0195000000000001\\
0.0156592988036868	0.0206\\
0.0156709140463284	0.0216000000000001\\
0.0156912710088683	0.0223\\
0.0157144865967926	0.0236000000000001\\
0.0157710143598294	0.0257000000000001\\
0.0158211492413266	0.0283\\
0.0158624519737218	0.0298\\
0.015888847753294	0.0311999999999999\\
0.0159235068336578	0.0339\\
0.0160302274878665	0.038\\
0.0160640916525274	0.0396000000000001\\
0.0160814759049257	0.0401\\
0.0161005730571258	0.0411999999999999\\
0.0161733335475846	0.0437000000000001\\
0.0161984734192222	0.0450999999999999\\
0.0162230812411349	0.0462\\
0.0162481300435991	0.0474000000000001\\
0.0162770330265397	0.0485\\
0.0163434311531164	0.0508999999999999\\
0.0163912028271205	0.0526\\
0.0164280186311508	0.0536000000000001\\
0.0165456961715838	0.0593999999999999\\
0.016573064102658	0.0602\\
0.0165920285819416	0.0609\\
0.0166413339514678	0.0621\\
0.0166715977681755	0.0627\\
0.0166828029299156	0.0636000000000001\\
0.0167318872804845	0.0652999999999999\\
0.0167529728566108	0.0660000000000001\\
0.0167952388135309	0.0669999999999999\\
0.0168219665734756	0.0685\\
0.0168796587574174	0.0708\\
0.0169020772800193	0.0712999999999999\\
0.0172417332216065	0.0817000000000001\\
0.0172674638127149	0.083\\
0.0172970238394631	0.0840000000000001\\
0.0173267688074168	0.0851\\
0.0173886895975285	0.0873999999999999\\
0.0174259206634129	0.0882000000000001\\
0.0174435477405968	0.0888\\
0.017467478941442	0.0888\\
0.0175168605749124	0.0908\\
0.0175417758792503	0.0908\\
0.0175737167860083	0.0915999999999999\\
0.017599142395052	0.0925\\
0.0178931819998077	0.1008\\
0.0180075013923055	0.1044\\
0.018034139408206	0.1052\\
0.0180499166062134	0.1057\\
0.0180681073543291	0.1057\\
0.0182199545638179	0.1098\\
0.0182371176429506	0.1098\\
0.018249501978389	0.1103\\
0.0182686767972376	0.1103\\
0.0183058741858006	0.1114\\
0.0183376489980211	0.1121\\
0.0183657830278971	0.1135\\
0.0184038311379575	0.1144\\
0.0184192436471824	0.1155\\
0.0185714337765903	0.1196\\
0.018647844138595	0.1212\\
0.0187189635342831	0.1232\\
0.0187742263154949	0.1248\\
0.0189362034312478	0.1291\\
0.0189636392343011	0.1298\\
0.0190834640753018	0.1319\\
0.0191037709838969	0.1328\\
0.0191378810593704	0.1333\\
0.019172856156162	0.1346\\
0.0192144030507426	0.1353\\
0.0192355626169925	0.1362\\
0.0192872267742143	0.1373\\
0.0193256768958871	0.1382\\
0.0193748969993323	0.1393\\
0.0194607240616194	0.1412\\
0.0195141439268843	0.142\\
0.0199139596376302	0.1516\\
0.0199339911941773	0.1516\\
0.0199472897919394	0.1521\\
0.0199683332208505	0.1521\\
0.0199945575970964	0.1528\\
0.0200194564089422	0.1535\\
0.020076551868026	0.1554\\
0.0201136666734694	0.1564\\
0.020134838413782	0.1569\\
0.0201650705495861	0.1578\\
0.0202066330886565	0.1583\\
0.0202652414434727	0.1601\\
0.0206993888023338	0.17\\
0.021171598925065	0.1798\\
0.0212736386738609	0.1819\\
0.021301129916546	0.1826\\
0.0213121617840829	0.1831\\
0.02134827403939	0.1831\\
0.0214049918291096	0.184\\
0.0214329741930755	0.185\\
0.0217094762135131	0.1908\\
0.0220349600266824	0.1969\\
0.0220552588115306	0.1969\\
0.0220915702680202	0.1979\\
0.0221410965655414	0.1993\\
0.0221852232535248	0.1998\\
0.0222227460745668	0.2012\\
0.0223248904108727	0.2027\\
0.0223819347858673	0.2037\\
0.0224926772037699	0.2063\\
0.0226667841227481	0.2102\\
0.0227628156822543	0.2114\\
0.0228029526629971	0.2124\\
0.0228859059189567	0.2147\\
0.0230330060409975	0.217\\
0.0230598923900842	0.217\\
0.0232453871129622	0.2209\\
0.0233043300433375	0.2215\\
0.023506250580982	0.2256\\
0.0235644524713429	0.2268\\
0.0236055770950016	0.2279\\
0.023664769458535	0.2285\\
0.0236932616798316	0.2291\\
0.0237295380898001	0.23\\
0.023825723244197	0.231\\
0.0238584425484091	0.232\\
0.0239202987222862	0.2327\\
0.024017544972186	0.2338\\
0.0240657633953607	0.2354\\
0.0241616312252239	0.2361\\
0.0242706733186775	0.2391\\
0.0243164613732267	0.24\\
0.0244121688704874	0.2416\\
0.0244397017815622	0.2416\\
0.0244979808891011	0.2423\\
0.0246169790903495	0.2442\\
0.0246443980119912	0.2442\\
0.0248475365437477	0.2483\\
0.0248974095377619	0.2492\\
0.0249314037938096	0.2492\\
0.0249646903205378	0.2498\\
0.0251437601616337	0.2526\\
0.0252107005105558	0.2533\\
0.025501107119942	0.258\\
0.0255479637037624	0.2591\\
0.0257243113117267	0.2616\\
0.0257695472302839	0.2621\\
0.0257839353062224	0.2626\\
0.0258069107237627	0.2626\\
0.0258971329469557	0.2636\\
0.0260350593051561	0.2653\\
0.0260797912061933	0.266\\
0.0261364010844186	0.2674\\
0.0261735334442625	0.268\\
0.0264273864428071	0.2727\\
0.0264823093567879	0.2727\\
0.0265474488067583	0.2735\\
0.0266224260504956	0.2746\\
0.0266577620016389	0.2746\\
0.0266984898292579	0.2755\\
0.02681763364068	0.277\\
0.0268622249275751	0.2779\\
0.0269464865358193	0.2791\\
0.0270183047333365	0.2802\\
0.0272732626509443	0.2839\\
0.0273398574796846	0.2845\\
0.0274118241057554	0.2855\\
0.0274534615550477	0.2865\\
0.0274775869293554	0.2865\\
0.0275291559698684	0.2876\\
0.0276331881877342	0.289\\
0.0276751250878404	0.2898\\
0.0277566519821687	0.2904\\
0.0278106545082996	0.2911\\
0.0278694561003779	0.2924\\
0.0279705117523321	0.293\\
0.0281399975716665	0.2958\\
0.0281999679249658	0.2963\\
0.0283077372441409	0.2976\\
0.0283419148357113	0.2982\\
0.0284862041998213	0.3\\
0.0285556622262248	0.3005\\
0.0286028919878832	0.3019\\
0.0286590540267571	0.3024\\
0.0288847380190092	0.3054\\
0.028957871037958	0.3063\\
0.0290255359779328	0.307\\
0.0290622568369223	0.307\\
0.0291253510397567	0.3081\\
0.0291864529784619	0.3093\\
0.0292559792273732	0.3101\\
0.0294462918972808	0.3127\\
0.0295518025893366	0.3139\\
0.030186092584783	0.322\\
0.0304247377709973	0.3253\\
0.030458716401196	0.3253\\
0.030501116199062	0.3262\\
0.0306065101512614	0.3274\\
0.030657527213511	0.3279\\
0.0307950535260565	0.3289\\
0.0309226632305822	0.3308\\
0.0310076985487784	0.3319\\
0.0310920145939536	0.3328\\
0.031135899279518	0.3335\\
0.0312546844731321	0.3348\\
0.0313415352022822	0.3353\\
0.0314118570621662	0.3366\\
0.0314517054826113	0.3366\\
0.0315768350629856	0.3381\\
0.0316253229655843	0.3381\\
0.0318291979645611	0.3412\\
0.0319633373783478	0.3427\\
0.0320000805919363	0.3433\\
0.0320683985111051	0.3439\\
0.0321527292728013	0.3448\\
0.0321845607752864	0.3448\\
0.0322745249590023	0.3459\\
0.0322881737851375	0.3463\\
0.0323290920240219	0.3463\\
0.0323638455697732	0.347\\
0.0324818920919022	0.3479\\
0.0325679461492536	0.3489\\
0.0326253109661266	0.3501\\
0.032658113621219	0.3501\\
0.0327201510009533	0.3509\\
0.0327692246898911	0.3517\\
0.0328122620636804	0.3517\\
0.0328658435458243	0.3522\\
0.0328874429523683	0.3529\\
0.0329995499075943	0.3541\\
0.0330300049952626	0.3546\\
0.0330746082924449	0.3546\\
0.0331654367958874	0.3557\\
0.0333351837360203	0.358\\
0.0333952117738537	0.358\\
0.0338131231091402	0.363\\
0.0338540755580574	0.363\\
0.0339436595504075	0.3638\\
0.0343577428673377	0.3685\\
0.0343908309478652	0.3685\\
0.0344257878494115	0.3691\\
0.0345899321291302	0.3713\\
0.0346326996560613	0.3713\\
0.0347996070065879	0.3732\\
0.0348950826981487	0.3738\\
0.0351991241616955	0.3775\\
0.0353000963102618	0.3782\\
0.0353913951824542	0.3788\\
0.0354412072230884	0.3796\\
0.0354742035506891	0.3796\\
0.0355253416287921	0.3806\\
0.0356240009004666	0.3816\\
0.0357091022311934	0.3821\\
0.0357634438264872	0.3831\\
0.035904656571746	0.3845\\
0.0360249280016031	0.3858\\
0.0360703610374064	0.3867\\
0.0362407663385867	0.3879\\
0.0364969770215378	0.3903\\
0.0365544545708628	0.3915\\
0.0367535653554299	0.3932\\
0.0367928328683787	0.3939\\
0.0369085860709696	0.3946\\
0.0370300124953272	0.3959\\
0.0370848111734825	0.3964\\
0.0372922684505939	0.3984\\
0.0373349066151196	0.3984\\
0.0374833262130508	0.4\\
0.0375232901015945	0.4005\\
0.0378080289202696	0.4042\\
0.0378853513033948	0.4042\\
0.0379769361848461	0.405\\
0.0380318271218332	0.406\\
0.0381289840317242	0.4067\\
0.0384050420543959	0.4091\\
0.0384798110939698	0.4099\\
0.0385474429256293	0.4107\\
0.0386849630865008	0.4123\\
0.0387678007230565	0.4132\\
0.0389453963103103	0.4149\\
0.0390103069521482	0.4149\\
0.0392159493360987	0.4173\\
0.0392542940041429	0.4173\\
0.0393158184469738	0.418\\
0.039368380047381	0.418\\
0.0394203524045604	0.4186\\
0.0395077689953852	0.4199\\
0.0398305494953338	0.4234\\
0.039906619558514	0.4242\\
0.0401389783108273	0.4259\\
0.0406465802855479	0.4312\\
0.0407479427231552	0.4317\\
0.0421816565999284	0.4453\\
0.0422762020723301	0.4461\\
0.0425625649916875	0.4488\\
0.0426355609231527	0.4496\\
0.0427629962815038	0.4502\\
0.0428441322111131	0.4511\\
0.0429865110909201	0.4521\\
0.0431136489471604	0.4534\\
0.0432443329114051	0.4545\\
0.0433634535959981	0.4555\\
0.0434404136469958	0.4566\\
0.0435866933267329	0.4581\\
0.0436600332840997	0.4586\\
0.0438048639010454	0.4598\\
0.0438959499435028	0.4605\\
0.0442537653750424	0.4639\\
0.0443239360192942	0.4646\\
0.0444435073076795	0.4657\\
0.0445715983246869	0.4669\\
0.0446145339722257	0.4669\\
0.0450203698023909	0.4707\\
0.045115417549467	0.4713\\
0.0452017438788208	0.4718\\
0.0452684143035656	0.4725\\
0.0453712790785659	0.4733\\
0.0454142671548275	0.4733\\
0.0460647291908225	0.4798\\
0.0461247854931133	0.4803\\
0.0462251742170368	0.4814\\
0.0463008194058825	0.4819\\
0.0466179789143775	0.4846\\
0.046736261956278	0.4854\\
0.046802700306985	0.4861\\
0.0468664903360458	0.487\\
0.047012336771506	0.4877\\
0.0471244209797021	0.4892\\
0.0471759215624099	0.4892\\
0.0472461989503828	0.4901\\
0.0472959955046264	0.4901\\
0.0474153392271107	0.4911\\
0.0476272333975661	0.4926\\
0.0478075595429267	0.4947\\
0.0479880111117694	0.4963\\
0.0480780209302581	0.4968\\
0.0481934411323606	0.4981\\
0.0482757751869904	0.4986\\
0.0488766159580741	0.504\\
0.0489203076462971	0.504\\
0.0490184960875732	0.5053\\
0.0490631763727816	0.5053\\
0.0496759092335266	0.5099\\
0.0497570520055936	0.511\\
0.0499803779923127	0.5125\\
0.0500836387102176	0.5136\\
0.050635019247408	0.5182\\
0.0506832572218502	0.5182\\
0.0508432201300652	0.5199\\
0.0508713249829288	0.5204\\
0.0509966453857108	0.521\\
0.0510895051125684	0.5224\\
0.0512258856078303	0.5233\\
0.0513487124023818	0.524\\
0.0513719868107488	0.5247\\
0.0514191841388553	0.5247\\
0.0515907962313802	0.5262\\
0.0516933156459678	0.5267\\
0.0517489708324896	0.5276\\
0.0518087028915368	0.5276\\
0.0518812985410909	0.5283\\
0.0520097661325461	0.5292\\
0.0520591824898728	0.5292\\
0.0521969212189528	0.5303\\
0.0522851865444368	0.5315\\
0.0524058903198367	0.5324\\
0.0524191613163051	0.5328\\
0.0524707614929273	0.5328\\
0.0525519637226951	0.5335\\
0.0526712108476785	0.5344\\
0.0528397689502193	0.5361\\
0.0528986159321209	0.5371\\
0.0530348056150367	0.5379\\
0.0531301411998148	0.5386\\
0.0534317258917876	0.5406\\
0.0534822306425556	0.5406\\
0.0536677060094884	0.5427\\
0.0543287716608434	0.5481\\
0.0544340892206598	0.5486\\
0.0545150496778551	0.5491\\
0.0545942701077517	0.55\\
0.0546924773419612	0.5505\\
0.0551781009624145	0.5542\\
0.0555122183754064	0.557\\
0.0556116037498089	0.5575\\
0.0559149567109124	0.5598\\
0.0560141445867459	0.5606\\
0.0561340346994695	0.5615\\
0.0562610031558861	0.5625\\
0.0563164607886104	0.5625\\
0.0564243546243476	0.5631\\
0.0565612346957152	0.5641\\
0.0568260044061795	0.5664\\
0.0569044413454735	0.5668\\
0.0569457535130066	0.5673\\
0.0570802883338583	0.5679\\
0.057163145753294	0.569\\
0.0577391389934489	0.5727\\
0.0579788887398552	0.5741\\
0.0580793825063473	0.5746\\
0.0581533347329789	0.5757\\
0.0583161103967985	0.5768\\
0.0584635495122297	0.5782\\
0.0585401680689815	0.5782\\
0.0586312956494609	0.5798\\
0.0588056278731369	0.5808\\
0.0588496289565582	0.5813\\
0.0589192415582001	0.5813\\
0.0590691839370636	0.5822\\
0.0592893718010354	0.5836\\
0.0594734723564344	0.5842\\
0.059553752132922	0.5849\\
0.0596419944372644	0.5857\\
0.059772690845276	0.5872\\
0.0598752854377015	0.5877\\
0.0600524282463688	0.5892\\
0.0602574170786622	0.5906\\
0.0604813299722739	0.5918\\
0.0614249134378317	0.5983\\
0.0622723637592941	0.604\\
0.0623558133268479	0.604\\
0.0625605136380906	0.6054\\
0.0628553114777174	0.607\\
0.0629207478025462	0.6081\\
0.0629776405839614	0.6081\\
0.0630404299000474	0.609\\
0.0630985747525967	0.609\\
0.0633110671845531	0.6109\\
0.0636598902523572	0.6133\\
0.0641231790302157	0.6154\\
0.0642693691505814	0.6163\\
0.0643737895250008	0.6168\\
0.0645574808909836	0.6185\\
0.064674032947575	0.6196\\
0.0647322923941108	0.6196\\
0.0649006402221249	0.6212\\
0.0650122380579839	0.6218\\
0.0662252426489239	0.6287\\
0.0663079116981384	0.6298\\
0.0665012046460339	0.631\\
0.066691518905644	0.6321\\
0.0668033061540297	0.6329\\
0.0670299902801947	0.6342\\
0.0672248366575558	0.6351\\
0.0675300717218332	0.637\\
0.067589763679815	0.637\\
0.0677634754266324	0.6385\\
0.067838395707127	0.6385\\
0.0682949324594516	0.6418\\
0.0685096161126649	0.6436\\
0.0687093986628036	0.6442\\
0.0690296090929053	0.646\\
0.0692211866175683	0.6471\\
0.0693530115482581	0.648\\
0.0695955756379236	0.6493\\
0.0697430700463615	0.6503\\
0.0698197032718152	0.6511\\
0.0699907790813423	0.6521\\
0.070318321560955	0.6541\\
0.0703848655223423	0.6541\\
0.0706571903174384	0.6558\\
0.0708685236763007	0.6565\\
0.0709820058099764	0.6579\\
0.0711849828497005	0.6591\\
0.0712500980384562	0.6591\\
0.0714462207713768	0.6602\\
0.0716294861208332	0.6613\\
0.0717295523685818	0.6624\\
0.0718656251879275	0.6629\\
0.0719699410411716	0.6636\\
0.0721119450964293	0.6646\\
0.0722125794928402	0.6646\\
0.0724464969272807	0.6662\\
0.0728984633310456	0.6691\\
0.0729936244940236	0.6691\\
0.0730235088805347	0.6696\\
0.0730974973274787	0.6696\\
0.0736201579181899	0.673\\
0.0737143692257798	0.6738\\
0.0738783530331604	0.6747\\
0.0740781179205124	0.6753\\
0.0741980419073977	0.6762\\
0.0748545842193055	0.6796\\
0.0749573458279408	0.6802\\
0.0752242962587899	0.6815\\
0.0753357468628342	0.6826\\
0.0757790252458155	0.6851\\
0.0760388166873748	0.6863\\
0.0760786386443949	0.6871\\
0.0761472448588415	0.6871\\
0.0762583026025884	0.6881\\
0.0764278016815724	0.6888\\
0.0771931905604101	0.6925\\
0.0773470137246156	0.6937\\
0.077554882001821	0.6947\\
0.0776357920282491	0.6953\\
0.0777184010547986	0.6953\\
0.0779244178758041	0.697\\
0.0780391976393332	0.6979\\
0.0782904347304549	0.6991\\
0.078421480933097	0.6996\\
0.0795212950807682	0.7052\\
0.0797513564925137	0.707\\
0.0799060567809706	0.7079\\
0.0801524371190797	0.709\\
0.0802465847642089	0.7097\\
0.080321255584363	0.7097\\
0.080976913075166	0.713\\
0.081120126178156	0.7137\\
0.0812018922079435	0.7137\\
0.0813815788621903	0.7152\\
0.0826194379935418	0.7218\\
0.0827503729082291	0.7218\\
0.0829314884688035	0.7232\\
0.083782169981398	0.7281\\
0.084612285327859	0.7319\\
0.0847861828486472	0.7325\\
0.0851865498577583	0.7346\\
0.0853401123655498	0.7353\\
0.0855667951357792	0.737\\
0.0858806211111214	0.7387\\
0.0860432692875481	0.7396\\
0.0862336925662273	0.7407\\
0.0863333176681204	0.7407\\
0.0866439858088295	0.7421\\
0.0868616271580058	0.7431\\
0.0869768885523334	0.7436\\
0.0871515368235944	0.7448\\
0.0873096457405141	0.7453\\
0.0883142410948232	0.7507\\
0.0884103923744528	0.7507\\
0.0890766944459639	0.7544\\
0.0893065063177299	0.7554\\
0.0895209474101413	0.756\\
0.0896846531513408	0.7573\\
0.0898367792966635	0.7579\\
0.0899679212411767	0.759\\
0.0900855020992157	0.7595\\
0.0902388686793951	0.76\\
0.0908427585279948	0.763\\
0.0918041806880295	0.767\\
0.0919924623866278	0.7681\\
0.0921927971408035	0.7698\\
0.092654546464749	0.7713\\
0.0929099336925201	0.7729\\
0.0931057809321446	0.7741\\
0.0933052243537991	0.7746\\
0.0934730811364613	0.7755\\
0.0938521989708655	0.7767\\
0.0941982664074739	0.7788\\
0.0943199385702657	0.7797\\
0.0946561160410782	0.7806\\
0.0947543679371103	0.7811\\
0.0948865506725939	0.7822\\
0.094999395717595	0.7828\\
0.095568534951551	0.7853\\
0.0960044682152422	0.787\\
0.0962740074866313	0.7879\\
0.0963062836199882	0.7884\\
0.0963940723984484	0.7884\\
0.0964963760968483	0.7893\\
0.0966157916280145	0.7899\\
0.0977127609268318	0.7953\\
0.0978898046583156	0.796\\
0.0981700508147011	0.7969\\
0.0984069492277802	0.7976\\
0.0985827602645186	0.7987\\
0.0988269000594158	0.7997\\
0.098954836103307	0.8007\\
0.0991406805827554	0.8018\\
0.0993672590999444	0.8026\\
0.0995265138846369	0.8038\\
0.0997454847642552	0.8047\\
0.100118747046991	0.8059\\
0.101337517678996	0.8114\\
0.101484884422858	0.8122\\
0.10199119039626	0.8147\\
0.102964543021156	0.8182\\
0.103156450794936	0.8191\\
0.10392102042259	0.8228\\
0.104078055588528	0.8235\\
0.10475923632446	0.8262\\
0.104944831551667	0.8267\\
0.10522124530135	0.8283\\
0.105810350120877	0.8309\\
0.105937899869027	0.8309\\
0.106286534496753	0.8329\\
0.106447852677663	0.8336\\
0.106749998948211	0.8353\\
0.107186965100559	0.8363\\
0.107361135082573	0.8373\\
0.107561246567027	0.8386\\
0.108967584716685	0.8445\\
0.10925807236336	0.8456\\
0.109892862685719	0.8483\\
0.110483071271222	0.8507\\
0.111151117615904	0.8526\\
0.111313542544323	0.8543\\
0.111475466046353	0.8548\\
0.112835881655246	0.8605\\
0.112942540033272	0.8605\\
0.11349618424061	0.8624\\
0.113627594543163	0.8629\\
0.113990923855433	0.8647\\
0.114216896743724	0.8662\\
0.115353007128735	0.8707\\
0.115638878754419	0.8713\\
0.116045242566472	0.8725\\
0.116463883130911	0.8748\\
0.116765763727644	0.8764\\
0.117961401766359	0.8811\\
0.118079649390789	0.8811\\
0.118348710884168	0.8816\\
0.120275332267349	0.8901\\
0.120518257780894	0.8911\\
0.120966605705849	0.8921\\
0.12109439713403	0.893\\
0.121876441758147	0.8961\\
0.123401642668667	0.9018\\
0.123860699971046	0.904\\
0.124393767471386	0.9057\\
0.124607485271146	0.9062\\
0.124994775252902	0.9079\\
0.127359724961895	0.9165\\
0.127758286408761	0.9172\\
0.128411147130784	0.9199\\
0.128561691423389	0.9199\\
0.128762939603289	0.9209\\
0.129350262121697	0.9224\\
0.129527703628835	0.9233\\
0.129674969567633	0.9233\\
0.129868161531994	0.9239\\
0.130004497256947	0.9239\\
0.130476213182058	0.9251\\
0.13068508021328	0.9259\\
0.130874328044739	0.9265\\
0.131657182429216	0.9286\\
0.131801562170367	0.9286\\
0.132699759009929	0.931\\
0.132872032510292	0.931\\
0.1331433014855	0.9317\\
0.13347319943308	0.9332\\
0.133733872890859	0.9337\\
0.134283363453116	0.9349\\
0.134757863538113	0.9354\\
0.134987160774689	0.9363\\
0.135321497906086	0.9369\\
0.135741490742719	0.9376\\
0.136587490036816	0.94\\
0.137192837361213	0.9408\\
0.137614976130876	0.9414\\
0.137844093571814	0.9423\\
0.138113437472423	0.9423\\
0.138550624378033	0.9436\\
0.13868035550619	0.9436\\
0.139007756792751	0.9444\\
0.139149517453297	0.945\\
0.139321171143477	0.945\\
0.14002187688989	0.9462\\
0.140392350814947	0.9462\\
0.140676075356187	0.9473\\
0.14108533847272	0.9483\\
0.14168528275252	0.9491\\
0.141951162709154	0.9496\\
0.142633454960358	0.9508\\
0.143063150664786	0.9508\\
0.143440733439183	0.9517\\
0.143574221707135	0.9524\\
0.143715001188758	0.9524\\
0.143830377753414	0.953\\
0.144045094529514	0.953\\
0.144578362137461	0.9538\\
0.144818450449084	0.9538\\
0.144980927546243	0.9544\\
0.145569535337465	0.9552\\
0.145926215614949	0.9552\\
0.146172487995774	0.9557\\
0.146683751593001	0.957\\
0.14731450831529	0.9577\\
0.147953921913624	0.9583\\
0.148148373800752	0.9589\\
0.148470248061958	0.9589\\
0.148782503548125	0.9593\\
0.150874021469413	0.9619\\
0.151339778944105	0.9624\\
0.151625627105424	0.9629\\
0.153305149260959	0.965\\
0.153883406831322	0.965\\
0.154109300563562	0.9655\\
0.15453875500696	0.9661\\
0.155525066851602	0.9673\\
0.15568726940432	0.9673\\
0.156291044064832	0.968\\
0.156557295402703	0.968\\
0.157066417171067	0.9685\\
0.157923758342262	0.9697\\
0.158113730823012	0.9697\\
0.158252920716975	0.9702\\
0.158611730219693	0.9702\\
0.159939326471506	0.9713\\
0.16049448221823	0.9722\\
0.16067442565974	0.9722\\
0.161578489340829	0.9731\\
0.161915218382525	0.9731\\
0.163015053550749	0.9742\\
0.164648030248839	0.9757\\
0.165186894531255	0.9757\\
0.165318250833713	0.9761\\
0.165618629461976	0.9761\\
0.166262452119752	0.9772\\
0.166426994971954	0.9772\\
0.168599854899809	0.9786\\
0.169384351346504	0.9796\\
0.169684417687179	0.9796\\
0.172122906385904	0.9814\\
0.173284171222762	0.9822\\
0.173678892678159	0.9822\\
0.175091351882989	0.9834\\
0.177771431753996	0.9849\\
0.178406422924755	0.9855\\
0.179647467652551	0.9861\\
0.180117766897442	0.9861\\
0.181060136656697	0.987\\
0.183817130673885	0.9882\\
0.184600461935128	0.9889\\
0.184829286388484	0.9889\\
0.18898479289535	0.9909\\
0.190067766790099	0.9909\\
0.190574488585263	0.9916\\
0.190757129139272	0.9916\\
0.192019190838178	0.9922\\
0.193285724202428	0.9922\\
0.193738714658206	0.9929\\
0.194069804305842	0.9929\\
0.195093806244671	0.9934\\
0.196547376160473	0.9934\\
0.196906276442851	0.994\\
0.197079323003347	0.994\\
0.197447421914287	0.9943\\
0.197666085627256	0.9943\\
0.200437666455763	0.9951\\
0.201365760219159	0.9955\\
0.203170022201072	0.9955\\
0.203685424910199	0.9962\\
0.204069718116513	0.9962\\
0.217785837535991	0.999\\
0.220439980854894	0.999\\
0.221200924430426	0.9994\\
0.224098647424185	0.9994\\
0.22466092276884	0.9997\\
0.227857160297184	0.9997\\
0.228166355473406	0.9999\\
0.23171774495896	0.9999\\
0.23171774495896	1\\
};
\addlegendentry{on 1 wall, same heights}

\addplot [color=mycolor2, line width=1.0pt, dashed]
  table[row sep=crcr]{%
0.00528654754236975	0\\
0.00553396052245882	0.00099999999999989\\
0.0061630243620673	0.00439999999999996\\
0.00620105805207364	0.00470000000000015\\
0.00622222234394645	0.00470000000000015\\
0.00632931852658856	0.00519999999999987\\
0.00643839485336966	0.00609999999999999\\
0.00674135495146475	0.00810000000000022\\
0.00681412711083668	0.00890000000000013\\
0.00687246558801015	0.00890000000000013\\
0.00697000196521519	0.00959999999999983\\
0.00755230859990943	0.0141\\
0.00756823128546487	0.0141\\
0.00780294351589612	0.0165000000000002\\
0.00791685612745571	0.0175999999999998\\
0.00798254558365669	0.0175999999999998\\
0.00802470806261443	0.0182000000000002\\
0.00803102170364401	0.0184000000000002\\
0.00806184380717613	0.0184000000000002\\
0.00808579380708413	0.0188000000000001\\
0.00809895830122123	0.0188000000000001\\
0.00817950285930969	0.0196000000000001\\
0.00819345821843593	0.0198999999999998\\
0.00821103923441424	0.0198999999999998\\
0.00831596504904692	0.0207000000000002\\
0.00838030370779563	0.0213000000000001\\
0.00843185510063845	0.0217999999999998\\
0.00850247155563169	0.0226000000000002\\
0.00869421855962899	0.0245000000000002\\
0.00875952486727366	0.0245000000000002\\
0.00878379391828105	0.0249999999999999\\
0.0088236111459748	0.0257000000000001\\
0.00903652437471681	0.0274999999999999\\
0.00906412781981191	0.0274999999999999\\
0.00909773665391852	0.0280999999999998\\
0.00910840057554186	0.0280999999999998\\
0.00934894547856606	0.0310000000000001\\
0.00936784048943943	0.0310000000000001\\
0.00944261119076011	0.0316999999999998\\
0.00945347780261529	0.032\\
0.0094749557135666	0.032\\
0.00953053614200241	0.0326\\
0.00958110075046392	0.0331999999999999\\
0.00971076870388315	0.0347\\
0.00976569184755799	0.0352000000000001\\
0.00991537368179175	0.0371000000000001\\
0.00997599730828768	0.0377999999999998\\
0.0100123421197492	0.0381999999999998\\
0.0101959738687963	0.0398000000000001\\
0.0102133418502781	0.0398000000000001\\
0.0102305459374453	0.0404\\
0.0102469133213809	0.0404\\
0.0102756325871611	0.0409000000000002\\
0.0103499777292161	0.0417000000000001\\
0.0103934362568643	0.0426000000000002\\
0.0104169467125529	0.0426000000000002\\
0.0104963805883901	0.0434000000000001\\
0.0105387667424346	0.0442999999999998\\
0.010551007262017	0.0442999999999998\\
0.0106404361144974	0.0451999999999999\\
0.0106739361094124	0.0457999999999998\\
0.0107129568147338	0.0465\\
0.0107453916747814	0.0465\\
0.0107943098453103	0.0472000000000001\\
0.0108525890098748	0.048\\
0.0108891274244071	0.0486\\
0.0109330083489062	0.0486\\
0.0109394114536699	0.0489999999999999\\
0.0109565454667896	0.0489999999999999\\
0.0110774829620903	0.0512999999999999\\
0.0111392615985707	0.0518000000000001\\
0.0114326641547303	0.0554999999999999\\
0.0115645351816146	0.0577000000000001\\
0.0115924848851927	0.0577000000000001\\
0.011603425918547	0.0581999999999998\\
0.0116201250943195	0.0581999999999998\\
0.0116567772317853	0.0589\\
0.0116715793987446	0.0589\\
0.0117129220581366	0.0596999999999999\\
0.0117276707753183	0.0596999999999999\\
0.011743282440366	0.0602\\
0.011765141854492	0.0602\\
0.0117844823105876	0.0607000000000002\\
0.0117987757124362	0.0607000000000002\\
0.0118187270517605	0.0611999999999999\\
0.0118508214345925	0.0619000000000001\\
0.0119345893973154	0.0628000000000002\\
0.0121054994976534	0.0663999999999998\\
0.0121297514775226	0.0663999999999998\\
0.0122007387345424	0.0672000000000001\\
0.012234182593018	0.0682999999999998\\
0.0122536588955035	0.0682999999999998\\
0.0122720659571203	0.0689000000000002\\
0.0123435825296992	0.0697999999999999\\
0.0124125722248242	0.0714000000000001\\
0.0124383593770227	0.0720999999999998\\
0.0126137303089608	0.0745\\
0.0126262513173008	0.0745\\
0.0126318923817349	0.0750000000000002\\
0.0126438890810829	0.0750000000000002\\
0.0126699973366888	0.0758999999999999\\
0.0127047233518863	0.0768\\
0.0127269916050916	0.0773000000000001\\
0.0127615411399242	0.0779999999999998\\
0.0127778739162379	0.0779999999999998\\
0.0128074172517116	0.0788000000000002\\
0.0128406432964234	0.0794000000000001\\
0.0128595322800436	0.0800999999999998\\
0.0129243683569408	0.081\\
0.0130267806344296	0.0840999999999998\\
0.0130930248105075	0.0863\\
0.013121320873634	0.0871\\
0.0131507612793132	0.0886\\
0.0131645770285042	0.0886\\
0.0131894220748261	0.0895000000000001\\
0.0132679958053293	0.0920000000000001\\
0.0132861718374797	0.0924999999999998\\
0.013300620060626	0.0931999999999999\\
0.0133341333505586	0.0937999999999999\\
0.0136003434861453	0.1031\\
0.013614260766709	0.104\\
0.0136315194960038	0.1045\\
0.0137328901794703	0.1075\\
0.0137686180853146	0.1085\\
0.0138089948952985	0.1102\\
0.01383623106692	0.1111\\
0.0138573527912676	0.1125\\
0.0138846109805689	0.1133\\
0.0139008650846408	0.1141\\
0.0139133235503527	0.1141\\
0.0139655436147152	0.1149\\
0.0140106196799556	0.1171\\
0.0140356841857082	0.1176\\
0.0140833544240221	0.1195\\
0.0141595163514487	0.1217\\
0.014176008144187	0.1225\\
0.0142099847233453	0.1242\\
0.0142385702549783	0.1247\\
0.0142632788187204	0.1256\\
0.0142960102900079	0.127\\
0.0143377705475782	0.1281\\
0.0143639982205426	0.1292\\
0.0144026946626907	0.1303\\
0.014512033844467	0.1349\\
0.0145391418262571	0.1365\\
0.0145959972040564	0.1379\\
0.0146228696038364	0.139\\
0.0146702353179687	0.1415\\
0.0147006356193457	0.1429\\
0.0147256208440149	0.1434\\
0.0147496385068429	0.1447\\
0.0147702130341745	0.146\\
0.0148079947541939	0.1476\\
0.0148445928168904	0.1491\\
0.0148785343576808	0.1507\\
0.0148975368922632	0.1518\\
0.0149292434546558	0.1532\\
0.0149567588547264	0.1541\\
0.0149889658925886	0.1556\\
0.015037017068172	0.1582\\
0.0150623794287714	0.1587\\
0.0151920346286157	0.1636\\
0.0152131670786881	0.1646\\
0.0152401942036788	0.1646\\
0.015273918217384	0.1658\\
0.0153035601893713	0.1671\\
0.0153518673004197	0.1678\\
0.0153663393091784	0.1686\\
0.0153904081082926	0.1693\\
0.0154247927301639	0.1705\\
0.0155464906768342	0.1744\\
0.0155688723525127	0.1753\\
0.0157410376458474	0.1806\\
0.0157553296561668	0.1806\\
0.0158664263628508	0.1836\\
0.015943823945334	0.1859\\
0.0159673827543136	0.1859\\
0.0161104858834062	0.1907\\
0.0161735513700987	0.1928\\
0.0162237577351253	0.1936\\
0.0162373956754396	0.1942\\
0.0162645811440034	0.195\\
0.0163028282548882	0.1962\\
0.0163192841237024	0.1962\\
0.016383632518515	0.1979\\
0.0164327298543309	0.1986\\
0.0165976320242605	0.2033\\
0.0166354406093806	0.2043\\
0.0166688053235417	0.2054\\
0.0167013392219364	0.2058\\
0.0169955437583786	0.2127\\
0.0170315421260705	0.2133\\
0.0170845332441342	0.2158\\
0.0171098350432146	0.2163\\
0.0171282449792895	0.2167\\
0.0171513831805828	0.2167\\
0.0171669983101834	0.2174\\
0.0172056854329241	0.2184\\
0.0172195588824671	0.2191\\
0.0172440063137763	0.2196\\
0.0172994595647235	0.2216\\
0.0173470358513855	0.2224\\
0.0173661424377928	0.2224\\
0.0173825495737714	0.223\\
0.0173996265845748	0.223\\
0.0174785639691022	0.2247\\
0.0175428363474706	0.226\\
0.0175657045500499	0.2273\\
0.0176072371092441	0.2283\\
0.0177508694062738	0.2316\\
0.0177963666001201	0.2327\\
0.0178903822235683	0.2351\\
0.0179265542246794	0.2351\\
0.0179831276063945	0.2362\\
0.0179937752563192	0.2367\\
0.0180158843039289	0.2367\\
0.0180643588070579	0.2384\\
0.0181000989920011	0.2398\\
0.0181658949263195	0.2411\\
0.0182180663730166	0.2419\\
0.0182499809547103	0.2431\\
0.0182813326895573	0.2436\\
0.0184201193362704	0.2467\\
0.0184538878817622	0.2475\\
0.0186016973774596	0.2505\\
0.0186402232784998	0.2514\\
0.0186724505117187	0.2527\\
0.0186897722826401	0.2534\\
0.0187062005886905	0.2534\\
0.0187886365052798	0.2554\\
0.0188338702553095	0.256\\
0.0189090886657489	0.258\\
0.0189322998464993	0.258\\
0.0189545297159064	0.2588\\
0.0189833166852426	0.2596\\
0.0190199519737952	0.2601\\
0.019085301202195	0.2613\\
0.0191211912143532	0.2629\\
0.0191751670666275	0.264\\
0.0191871372864904	0.2645\\
0.0192303193240345	0.2655\\
0.019266001385931	0.266\\
0.019320368091963	0.2676\\
0.0193691946359392	0.2684\\
0.019389930345888	0.2689\\
0.019420752426397	0.2694\\
0.0194894469648761	0.2705\\
0.0195589300758106	0.2719\\
0.0196242533513313	0.2737\\
0.0196731615058372	0.2754\\
0.0197370683452988	0.2773\\
0.0198454815232383	0.2791\\
0.0198668047795344	0.2799\\
0.0198926748783464	0.2799\\
0.0200308560846669	0.2839\\
0.0200701781553236	0.2849\\
0.0201554832706059	0.2863\\
0.0201861055191731	0.2877\\
0.0202412605716643	0.2893\\
0.0202763070103489	0.29\\
0.0203112714842274	0.2908\\
0.0203414134354564	0.2915\\
0.0203989539814602	0.2928\\
0.0205559298812904	0.2961\\
0.0206126324274138	0.2967\\
0.0207626164447823	0.3008\\
0.0208866926590109	0.3036\\
0.0209066121890019	0.3036\\
0.0209382827217869	0.3048\\
0.020991484059531	0.3054\\
0.0210526110878972	0.3066\\
0.0210808176829718	0.3073\\
0.0212926772286533	0.3118\\
0.0213238674402414	0.3127\\
0.021359498098559	0.3135\\
0.021432569852424	0.315\\
0.0216204931941863	0.3184\\
0.0216567663591146	0.3189\\
0.0216901528083306	0.3197\\
0.0217126160542292	0.3197\\
0.0218509380928338	0.3221\\
0.0218942666601591	0.3235\\
0.0219372447050414	0.3247\\
0.0219979203465052	0.3258\\
0.0220243260865316	0.3267\\
0.0221092191608145	0.3282\\
0.0221308298639829	0.3282\\
0.0221839397699409	0.3297\\
0.0222210699434657	0.3302\\
0.0222521980469946	0.331\\
0.0222728949192264	0.331\\
0.0223652001550081	0.3325\\
0.0223947369472991	0.3331\\
0.0224164120197149	0.3331\\
0.0227840064778333	0.3408\\
0.0228165804474415	0.3408\\
0.02283961838298	0.3414\\
0.0228682699785343	0.3414\\
0.0228944207625039	0.3421\\
0.022948350937604	0.3429\\
0.0230240267317516	0.3439\\
0.0231837148888467	0.3475\\
0.0232128873891453	0.3481\\
0.0232724313011152	0.3489\\
0.0233203981745698	0.3502\\
0.0233696631829666	0.3507\\
0.0234563099963879	0.3521\\
0.0235390093349506	0.3532\\
0.02369040853099	0.356\\
0.0237989370683172	0.3574\\
0.0238344821060786	0.3587\\
0.0241542512659127	0.3638\\
0.0242292252727002	0.365\\
0.0243413857801596	0.3669\\
0.02437315551218	0.3669\\
0.0244850761632482	0.3692\\
0.0245470687416526	0.3705\\
0.0245752440874094	0.3712\\
0.0246043101529881	0.3717\\
0.0246502721664945	0.3727\\
0.0247047247429687	0.3733\\
0.0247328290703839	0.3738\\
0.0248057884621716	0.3749\\
0.0248420608159585	0.3754\\
0.0249594036986116	0.3768\\
0.0250089521943582	0.3778\\
0.025066459706777	0.3787\\
0.0251112013042569	0.3797\\
0.025147878169509	0.3802\\
0.0251733788267853	0.3808\\
0.0252069794608278	0.3813\\
0.0256623154468258	0.3882\\
0.025815575807858	0.3904\\
0.025873399732036	0.392\\
0.0263444346632218	0.3993\\
0.0263913498590592	0.3998\\
0.0264569286149366	0.4007\\
0.0265304663111245	0.4013\\
0.0265632323672632	0.4026\\
0.0266038878697621	0.4031\\
0.0266431384997483	0.4044\\
0.0267280150650065	0.4054\\
0.0270642644830374	0.4101\\
0.0270892632271855	0.4101\\
0.0271265380762543	0.4109\\
0.027214827068585	0.4129\\
0.0272488331209992	0.4129\\
0.027279452203003	0.4134\\
0.0273069571882109	0.4134\\
0.0275267642312094	0.4173\\
0.0275884637150889	0.4182\\
0.02764749688329	0.4189\\
0.0276771689466059	0.4196\\
0.027704309873353	0.4196\\
0.0279579725487458	0.4235\\
0.028007230873471	0.424\\
0.0281428191746488	0.4259\\
0.0281979567815086	0.4266\\
0.0282471663541811	0.4275\\
0.0283265982616377	0.4286\\
0.028368744912266	0.4297\\
0.0284220547269443	0.4303\\
0.0284636394193703	0.4312\\
0.0284897089729659	0.4312\\
0.0286656969641003	0.4339\\
0.0287758290369693	0.4346\\
0.0288107070103095	0.4352\\
0.028873485452013	0.4357\\
0.0289114783524335	0.4365\\
0.0292545435000452	0.442\\
0.0293319698521434	0.4425\\
0.0294358498111791	0.4439\\
0.0295249026441196	0.445\\
0.0297123944552757	0.4474\\
0.0297752343776406	0.4485\\
0.0299464253974453	0.451\\
0.0304125396262591	0.4567\\
0.0305294548728619	0.4581\\
0.0305941192345465	0.459\\
0.030726567956542	0.4612\\
0.0311263353373993	0.4661\\
0.0312400215033456	0.4668\\
0.0316550769650932	0.4731\\
0.0317360962359038	0.4737\\
0.0317927439060106	0.475\\
0.0318332406900284	0.475\\
0.0319940947137537	0.4768\\
0.0320621985762516	0.4773\\
0.0320903879348615	0.4782\\
0.0321560793828951	0.4788\\
0.0323567811190172	0.4813\\
0.0324241877197808	0.4826\\
0.0325534890073781	0.4838\\
0.0326177199277504	0.4844\\
0.0329643774710524	0.4889\\
0.0330637543899168	0.4896\\
0.0330973651759161	0.4901\\
0.0331955749548864	0.4913\\
0.0332826619743169	0.4923\\
0.0333148145353303	0.4929\\
0.033343450665899	0.4935\\
0.0333747571849455	0.4935\\
0.0335040395634482	0.4953\\
0.0335671643515517	0.496\\
0.0336406833433838	0.4966\\
0.0336929930125582	0.4977\\
0.0338007207253041	0.4986\\
0.0339228066930458	0.5001\\
0.033955065966154	0.5001\\
0.0340038768734606	0.5009\\
0.0340707919886688	0.5015\\
0.0341345454494557	0.502\\
0.0343264540359481	0.5047\\
0.0344082963768205	0.5057\\
0.0344635716392721	0.5066\\
0.0346262705344029	0.5082\\
0.0346805910040066	0.509\\
0.0347907381128057	0.5102\\
0.0349162958445336	0.5114\\
0.0349721235549115	0.5119\\
0.0350462393654496	0.5127\\
0.0358709322192417	0.5224\\
0.0359438048835248	0.5224\\
0.036266900775278	0.5266\\
0.036324205703614	0.5272\\
0.0364218295019317	0.5286\\
0.0365907559735776	0.53\\
0.0366467588609006	0.5308\\
0.0368530540161133	0.533\\
0.0369669261115349	0.5335\\
0.0370290473911995	0.534\\
0.0370873468989939	0.535\\
0.0371627437360053	0.5355\\
0.0372620688823824	0.5374\\
0.037452015123122	0.5396\\
0.0375489597716152	0.5404\\
0.0377661229660978	0.5426\\
0.0377996654012126	0.5426\\
0.0379498005081033	0.5441\\
0.0380653615992304	0.5452\\
0.0381445769444069	0.5465\\
0.0382157555667712	0.547\\
0.0382788110815003	0.5483\\
0.0383681002979507	0.5489\\
0.0384186391433356	0.5497\\
0.038471151500753	0.5503\\
0.0386067554711819	0.5516\\
0.0386452955371129	0.5516\\
0.0388238194708549	0.5535\\
0.0389069848748861	0.5541\\
0.0391286323589571	0.5565\\
0.0392616871467266	0.5576\\
0.0393477367821187	0.559\\
0.0394426658037608	0.56\\
0.0395962713589602	0.5616\\
0.0396546129866068	0.5621\\
0.0399018021324002	0.5641\\
0.0400047566917254	0.5657\\
0.0403010069747205	0.568\\
0.0404643532260349	0.5701\\
0.0405948593582591	0.5712\\
0.0406488585042377	0.5724\\
0.0406890649732544	0.5724\\
0.0407880474647888	0.573\\
0.0408560068454124	0.5735\\
0.040901450062446	0.5743\\
0.0412545133134313	0.5778\\
0.0413116302434285	0.5778\\
0.0414485808037841	0.579\\
0.041524842911023	0.5803\\
0.0415955766109697	0.5812\\
0.0416622286700546	0.5816\\
0.041749190888144	0.5825\\
0.0417557844263777	0.583\\
0.0418332090496687	0.583\\
0.0423254245092084	0.588\\
0.0423662694736217	0.588\\
0.0426841142913966	0.5912\\
0.0428876273171497	0.5934\\
0.0429172795039954	0.5941\\
0.0430017528525201	0.5941\\
0.0430839993470441	0.5954\\
0.0431341202405279	0.5954\\
0.0431812559881124	0.5963\\
0.0433853891151875	0.5979\\
0.0435509733470801	0.5991\\
0.0436506640024475	0.5998\\
0.0438029670256073	0.6011\\
0.0442672626262621	0.6063\\
0.0443076448793761	0.6063\\
0.0443693575437287	0.607\\
0.0444987879463534	0.6081\\
0.0446255553880742	0.6089\\
0.0446870920965834	0.6096\\
0.044896291735215	0.6109\\
0.044970894916046	0.6121\\
0.0450459969989475	0.6129\\
0.04520451668873	0.6147\\
0.0452799284651653	0.6154\\
0.0453922092456979	0.6163\\
0.0459661416810318	0.6208\\
0.0459779722481205	0.6212\\
0.0460286480872084	0.6212\\
0.0463255994515243	0.6244\\
0.046692310339186	0.6276\\
0.0467346385361245	0.6276\\
0.0468131110865765	0.6283\\
0.0468904177903242	0.6288\\
0.0471382309929726	0.6315\\
0.0471852520683862	0.6315\\
0.0473671457625075	0.6327\\
0.0474451034112943	0.6336\\
0.0474941273845696	0.6344\\
0.0476712923136107	0.6361\\
0.0477227677431787	0.6361\\
0.0477764870034427	0.6371\\
0.0478757013028146	0.6376\\
0.0480349955058609	0.6385\\
0.0483844845483746	0.642\\
0.0486495161125859	0.6437\\
0.0489515319218164	0.6467\\
0.0489959050684952	0.6467\\
0.049224746244293	0.649\\
0.0492833210269553	0.649\\
0.0493440023035005	0.6501\\
0.0494581502045999	0.651\\
0.0496880268534927	0.6528\\
0.0497895221571748	0.6528\\
0.0498806564968296	0.6539\\
0.0500246959721894	0.6548\\
0.0500780209484249	0.6558\\
0.050259425302762	0.657\\
0.0503248082100594	0.6577\\
0.0504478797034532	0.6592\\
0.050573329572948	0.6598\\
0.0510959013928711	0.6639\\
0.0511669029701702	0.6639\\
0.0517608139731578	0.6697\\
0.051866283211786	0.6702\\
0.0524082413602131	0.6743\\
0.0524941343476337	0.6743\\
0.0533690523058305	0.682\\
0.053462660436006	0.6827\\
0.0536371550112801	0.6836\\
0.0537153550611513	0.6844\\
0.0538326360315118	0.6849\\
0.0539821363960734	0.6865\\
0.054132979385175	0.6874\\
0.0542477449885864	0.6888\\
0.0544253335218832	0.6903\\
0.0545512455352201	0.6911\\
0.0546627171593291	0.6916\\
0.055189513383129	0.6956\\
0.055329061889645	0.6962\\
0.055821949165493	0.7005\\
0.0559139171486574	0.7013\\
0.056067291463644	0.7019\\
0.0561425842449961	0.7026\\
0.0562210913866084	0.7036\\
0.0563704896136132	0.7045\\
0.0564504313867389	0.7052\\
0.0565089545151654	0.7058\\
0.0565801455729992	0.7058\\
0.0569346685936533	0.7084\\
0.0570093246521395	0.7089\\
0.0571069094960688	0.7097\\
0.0575822281598118	0.7136\\
0.0579638788265253	0.7161\\
0.0582371740342905	0.7177\\
0.0582913879047485	0.7186\\
0.0584041979580846	0.7186\\
0.0587569833787599	0.7217\\
0.0589699893267221	0.7235\\
0.0592551741138974	0.7255\\
0.0593228736146853	0.7255\\
0.0594538063275743	0.7267\\
0.0595163793381615	0.7267\\
0.0596115144320305	0.7275\\
0.0600021395054791	0.7298\\
0.0600931558368738	0.7311\\
0.0602178756562802	0.732\\
0.0603224394670935	0.733\\
0.0606136174024619	0.7352\\
0.0609745097269857	0.737\\
0.0613283473393663	0.7395\\
0.0614831940119196	0.7403\\
0.0615865505488282	0.741\\
0.0616718027059261	0.7423\\
0.0617695583344136	0.7428\\
0.0632173267905148	0.7525\\
0.0634330475155271	0.754\\
0.0635386756044329	0.7549\\
0.0636793001582314	0.7556\\
0.0638398968582376	0.7562\\
0.0639727536123853	0.7573\\
0.0640612148799678	0.7583\\
0.0643120748830613	0.7597\\
0.0644920791565812	0.7608\\
0.0645864346081312	0.7613\\
0.0647545803709656	0.7623\\
0.0648574151553218	0.7631\\
0.0657727547162381	0.7695\\
0.0658613521568392	0.7695\\
0.0659610731215901	0.7704\\
0.0660435889896453	0.7709\\
0.0663784919334172	0.7724\\
0.0665518096470708	0.7743\\
0.0668555629158349	0.7767\\
0.0669272447487565	0.7767\\
0.0669857982899594	0.7777\\
0.067063950560611	0.7777\\
0.0674371594454651	0.7798\\
0.0676205840575725	0.7809\\
0.0676883890677394	0.7816\\
0.0677555790959426	0.7816\\
0.0678743490487448	0.7822\\
0.0680508468349286	0.7828\\
0.0681240106540079	0.7841\\
0.0682377960257341	0.7853\\
0.0683561135284	0.7861\\
0.0684666703706939	0.7868\\
0.0688910410732388	0.7892\\
0.0691573330734283	0.7905\\
0.0694164740603946	0.792\\
0.0695580014262184	0.7926\\
0.0703629808163714	0.7984\\
0.070706209456561	0.8\\
0.0707888771935077	0.8007\\
0.0709944699722364	0.8018\\
0.0712925655826621	0.8035\\
0.0714768752528714	0.8045\\
0.0715960724716693	0.8062\\
0.0716770653662964	0.8062\\
0.0720092750602708	0.8082\\
0.0721092907662418	0.8087\\
0.0722848146650167	0.8096\\
0.0723362956685444	0.8103\\
0.0724248609738873	0.8103\\
0.072548796595519	0.8115\\
0.0732564223877082	0.8155\\
0.0733203919153485	0.8162\\
0.0736448441083167	0.8179\\
0.0738925713322458	0.8191\\
0.0740414735447433	0.8205\\
0.0740806023715717	0.821\\
0.0741563000895968	0.821\\
0.0746369717350948	0.8237\\
0.0747380710424968	0.8237\\
0.076259139428317	0.8332\\
0.0772763932206216	0.839\\
0.0775309193604618	0.8411\\
0.077718143069162	0.8417\\
0.0783552446508949	0.8445\\
0.0784731146269237	0.8452\\
0.0785485548188008	0.8461\\
0.0786340864027346	0.8461\\
0.0788507782895494	0.8479\\
0.0790414024285147	0.8487\\
0.0792447611449667	0.8508\\
0.0793186098284243	0.8508\\
0.0796732693103237	0.8524\\
0.0798289667546473	0.8532\\
0.0800798750559115	0.8542\\
0.0801797518909534	0.8553\\
0.0803474536765442	0.8559\\
0.0803974449552736	0.8565\\
0.0807011078999273	0.8578\\
0.0808292630785797	0.8589\\
0.0809270866177271	0.8594\\
0.081459372176086	0.8622\\
0.0816931399803497	0.8633\\
0.0822846182735861	0.8671\\
0.0824702624856663	0.8671\\
0.0838866873746217	0.8756\\
0.0842365265084107	0.8771\\
0.0844389356203172	0.8777\\
0.0846602851711639	0.8789\\
0.0849622571830173	0.8814\\
0.0857777319124648	0.8857\\
0.0858559021694695	0.8857\\
0.0859816029503245	0.8862\\
0.0866381799180422	0.8892\\
0.0867545202765677	0.8904\\
0.0869523103596841	0.892\\
0.0873658247136777	0.8939\\
0.0875252898235971	0.8944\\
0.0878888773006171	0.8961\\
0.0880001716261539	0.8966\\
0.0882573910615628	0.8977\\
0.0884347924900605	0.8988\\
0.088550927790763	0.8993\\
0.0886515651689891	0.9001\\
0.0891788469878273	0.903\\
0.0910107299761049	0.9122\\
0.0923336802005693	0.9187\\
0.0925018143907735	0.9193\\
0.0926567842198811	0.92\\
0.0932227176279768	0.923\\
0.0933363388382462	0.9236\\
0.0934842708766322	0.9242\\
0.0938496721474861	0.9266\\
0.0940284827839763	0.9272\\
0.0941660955045406	0.9279\\
0.0943050372122318	0.9284\\
0.0946016487444122	0.9296\\
0.0949176075659934	0.9309\\
0.0952387047731055	0.9322\\
0.095434768435849	0.9331\\
0.0955423947897274	0.9331\\
0.0957568564197725	0.9344\\
0.0959436429883122	0.935\\
0.0961079518682168	0.9357\\
0.0964546158214706	0.9366\\
0.0970764889975874	0.939\\
0.0972820801397161	0.9398\\
0.0973686256058372	0.9398\\
0.0977436222241055	0.9413\\
0.0979590951516585	0.9419\\
0.0979969817842004	0.9423\\
0.098095760000007	0.9423\\
0.0982652877467154	0.9428\\
0.0985273310927704	0.9434\\
0.098890305838187	0.9446\\
0.0991099722509514	0.9455\\
0.0991534375979953	0.9459\\
0.0993079578313944	0.9459\\
0.0993838872297661	0.9464\\
0.0994838959367557	0.9464\\
0.10087992290863	0.9504\\
0.101107581640916	0.9511\\
0.101527031713968	0.9523\\
0.101749212752181	0.9523\\
0.102022002291871	0.9534\\
0.102176141305144	0.9534\\
0.102299617897312	0.954\\
0.102430962195929	0.954\\
0.102577421045699	0.9546\\
0.102816500874867	0.9553\\
0.102954625256397	0.9553\\
0.103211781118925	0.9565\\
0.10335057495564	0.9565\\
0.104067154520765	0.9579\\
0.104428748368855	0.9586\\
0.104747489409019	0.9597\\
0.105195474484541	0.9604\\
0.105968264923411	0.9619\\
0.106122433040878	0.9619\\
0.106437095067909	0.9629\\
0.106717525642543	0.9635\\
0.106972378924162	0.9641\\
0.107126006645546	0.9641\\
0.107784643034602	0.9654\\
0.108537845547914	0.9665\\
0.110092331046676	0.9691\\
0.11025040811942	0.9691\\
0.111331115481292	0.971\\
0.111971667970459	0.9717\\
0.112624354136667	0.9729\\
0.112756112614982	0.9729\\
0.113341705176166	0.9739\\
0.114809039243256	0.9757\\
0.115579354318071	0.9766\\
0.117057742345074	0.9784\\
0.118018366814212	0.9794\\
0.118742596275306	0.9802\\
0.120706048377248	0.9822\\
0.121150017546479	0.9828\\
0.121795252319009	0.9834\\
0.123099794440976	0.9845\\
0.123690314335615	0.9853\\
0.12400842649817	0.9853\\
0.124082007490798	0.9856\\
0.1242903005439	0.9856\\
0.124991721846555	0.9863\\
0.1250853203062	0.9865\\
0.12531980420568	0.9865\\
0.135450307506835	0.9936\\
0.135700606523194	0.9936\\
0.136938554573061	0.9943\\
0.147319335785065	0.9983\\
0.147845306124253	0.9983\\
0.159034416402697	1\\
};
\addlegendentry{on 1 wall, different heights}

\addplot [color=mycolor3, line width=1.0pt, dotted]
  table[row sep=crcr]{%
0.0137936542560051	0\\
0.0139078562058146	0.00790000000000002\\
0.0139215709773469	0.0089999999999999\\
0.0139434445453442	0.0102\\
0.0139854959972082	0.0129999999999999\\
0.0139982487930016	0.014\\
0.0141449318663672	0.0233000000000001\\
0.0141784913529273	0.0255000000000001\\
0.0142237731166545	0.0284\\
0.0142495439583401	0.0298\\
0.0142948198297538	0.0328999999999999\\
0.0143371891293263	0.0350999999999999\\
0.0144058268761906	0.0399\\
0.0144289323156828	0.0407\\
0.0144624241230813	0.0437000000000001\\
0.0144791936101426	0.0446\\
0.0144982204382119	0.0459000000000001\\
0.0145495520144013	0.0483\\
0.0146603715217205	0.0555000000000001\\
0.0147119051226926	0.0589999999999999\\
0.0147381337157835	0.0604\\
0.0147584342854461	0.0621\\
0.0147775070315642	0.0629999999999999\\
0.0148603949196637	0.0682\\
0.0148774240061214	0.0689\\
0.0149005440093341	0.071\\
0.014917185336715	0.0721000000000001\\
0.0149957371279747	0.0768\\
0.0150269580686795	0.0788\\
0.0150451870728474	0.0794999999999999\\
0.0150654228308103	0.0816000000000001\\
0.0153067818575044	0.0971\\
0.015319968328664	0.0982000000000001\\
0.0153410767408537	0.0988\\
0.0153711080112475	0.1012\\
0.0157533681558557	0.1269\\
0.0157745369413091	0.1281\\
0.0157979567757282	0.1302\\
0.0158128592735023	0.1311\\
0.0158293457476794	0.1321\\
0.0158602439648785	0.1335\\
0.0159133001542942	0.1379\\
0.0159417049100781	0.1401\\
0.0159915998896223	0.1433\\
0.0163347759656442	0.1687\\
0.0163533237822578	0.1698\\
0.0164045115248538	0.1734\\
0.0164247321465876	0.175\\
0.0164721107575774	0.1799\\
0.0165517307746545	0.1854\\
0.0165788187741223	0.1878\\
0.0166710195149766	0.1962\\
0.016752336551445	0.2037\\
0.016785551247332	0.2064\\
0.0168032612881322	0.2086\\
0.0168326274108	0.2117\\
0.0168611451441683	0.2146\\
0.0169589961961892	0.2234\\
0.0170448789885077	0.2333\\
0.0170585815666273	0.2342\\
0.017082591567002	0.2373\\
0.0171300166243554	0.2407\\
0.0171725311560179	0.2455\\
0.0172821204695789	0.2559\\
0.0172968433899654	0.2573\\
0.0173612013002061	0.2628\\
0.0173891200644595	0.2659\\
0.017438288179724	0.2693\\
0.0174757923041136	0.273\\
0.0175363312448595	0.2779\\
0.0175897916891649	0.2816\\
0.0177087551352037	0.2917\\
0.0177240276047924	0.2927\\
0.0178384800564272	0.302\\
0.01809900801665	0.3215\\
0.0181406750277025	0.3241\\
0.0186214889955752	0.3565\\
0.0186509175051735	0.3577\\
0.0187077856126444	0.3622\\
0.0187477036864062	0.3652\\
0.018869911504078	0.3728\\
0.0189537903484039	0.3771\\
0.0190044428437584	0.381\\
0.0191112925817805	0.387\\
0.0191273802931034	0.3882\\
0.0191515853107223	0.3889\\
0.0191761334407315	0.3905\\
0.0192253138211938	0.3932\\
0.0192438590121221	0.3943\\
0.0192766514681873	0.397\\
0.0192929221701128	0.3979\\
0.0194413556775442	0.4056\\
0.0194765749448579	0.4071\\
0.0195084760307348	0.4089\\
0.019553672337406	0.4118\\
0.0195890686281924	0.4141\\
0.0196078981224985	0.4152\\
0.0196589706269514	0.4178\\
0.0197389266576083	0.4216\\
0.0197713425294367	0.4229\\
0.0199457686973541	0.4322\\
0.0200467935591667	0.4369\\
0.0200800315178571	0.4382\\
0.0201029693039855	0.4399\\
0.0201362878955107	0.4414\\
0.0201631793353148	0.4421\\
0.0202278361631122	0.4463\\
0.0203066662832693	0.4499\\
0.0203702355155003	0.452\\
0.0203945809724522	0.4532\\
0.0205126069852581	0.4594\\
0.0205347665615579	0.4603\\
0.0205658959107769	0.4618\\
0.0205965743300777	0.463\\
0.020650502354492	0.4656\\
0.0206865827539084	0.4667\\
0.0207122859707723	0.4679\\
0.0207413075689559	0.4686\\
0.020767634079402	0.47\\
0.0208191209475104	0.4727\\
0.0208839267096604	0.4755\\
0.020916519189623	0.4769\\
0.0209508194996179	0.4773\\
0.0209950533242736	0.4797\\
0.0210958687984656	0.4835\\
0.0211306616251845	0.4849\\
0.0211536494059239	0.4861\\
0.0212008184754533	0.487\\
0.0212175112135805	0.4878\\
0.021267843107905	0.4888\\
0.0212931875707667	0.4894\\
0.0213338378872898	0.4917\\
0.0214178626267131	0.4948\\
0.0214810959725957	0.4967\\
0.0215123702095267	0.4985\\
0.0216402922557122	0.5027\\
0.0217294514561545	0.5051\\
0.0217532701162428	0.5064\\
0.0217969230590485	0.5069\\
0.0218657208514146	0.5091\\
0.0219114269320952	0.5107\\
0.0220025523544196	0.5138\\
0.0220761449901079	0.5159\\
0.0221160179220352	0.518\\
0.0221607468991694	0.5187\\
0.0221902414917765	0.52\\
0.0222170181121894	0.5205\\
0.0222560217255296	0.5215\\
0.0222956488317442	0.5225\\
0.022369796428518	0.5246\\
0.0224206678806864	0.5266\\
0.0224499051118685	0.5272\\
0.0225215558614259	0.53\\
0.0225535984760116	0.5305\\
0.022593876888978	0.5315\\
0.0226395209762387	0.5321\\
0.0226625483819308	0.5331\\
0.0227660452457262	0.5356\\
0.0228153710804977	0.5363\\
0.0228781065612445	0.5384\\
0.0230479623183291	0.5437\\
0.0230693298296869	0.5437\\
0.0230946766144249	0.5449\\
0.0231461499995206	0.5461\\
0.0231839038707409	0.5472\\
0.0232215874986548	0.5477\\
0.0232973205009589	0.5501\\
0.0233434425287305	0.5515\\
0.0233671266934715	0.5521\\
0.0234356958084306	0.5532\\
0.0235345881324398	0.5559\\
0.0236057242001244	0.5574\\
0.0238310472128564	0.5632\\
0.0238640926223846	0.5641\\
0.0239729512195885	0.5663\\
0.0240125070328021	0.5671\\
0.0240317609149203	0.568\\
0.0242695304450444	0.5731\\
0.0243433224381547	0.5751\\
0.0243961958539489	0.5757\\
0.0244525319955976	0.5772\\
0.0245832012309465	0.5801\\
0.0246946601485577	0.5832\\
0.0247575959597936	0.585\\
0.0248071324139811	0.5867\\
0.0249458694571752	0.5909\\
0.025012412764657	0.5929\\
0.0250471036503721	0.5938\\
0.0250763070777927	0.5948\\
0.0251750360866942	0.5986\\
0.025208891460661	0.5993\\
0.0252687141083441	0.6008\\
0.0252898224169321	0.6015\\
0.0254047000788088	0.6057\\
0.0255344251355964	0.6103\\
0.0255784279616869	0.6115\\
0.0256086286973688	0.6128\\
0.0256418772793264	0.6135\\
0.0256723301822838	0.6148\\
0.0257081347334057	0.6159\\
0.0257331831809727	0.6169\\
0.0257653427720794	0.6176\\
0.0258121777385502	0.6196\\
0.0258847601941837	0.6225\\
0.025927080026029	0.6233\\
0.0259632844928448	0.6246\\
0.0259880011618958	0.6254\\
0.0260807988920173	0.6279\\
0.0261046383442419	0.629\\
0.0261496919828816	0.6302\\
0.0262812587047847	0.6347\\
0.0264518129886686	0.6405\\
0.0265652498038226	0.6449\\
0.0266014794692669	0.6462\\
0.0267365098040611	0.651\\
0.0267662673094128	0.652\\
0.0268082540090089	0.6534\\
0.0270309914379178	0.6621\\
0.0270849188442204	0.6637\\
0.0273610636157357	0.6729\\
0.027397441596369	0.6748\\
0.0274289372604702	0.6755\\
0.027495001168143	0.6774\\
0.0275443021592714	0.6799\\
0.0275997197503057	0.6813\\
0.0276237017235084	0.6829\\
0.0276606008518173	0.6849\\
0.0278201980876004	0.6925\\
0.0278492212631894	0.6935\\
0.0279053284065425	0.6959\\
0.0279332765436557	0.6969\\
0.0279607498313566	0.6985\\
0.0282218314898926	0.708\\
0.0282947615580755	0.7107\\
0.0283342463178237	0.7118\\
0.0285176522026498	0.7179\\
0.0285606356216557	0.7192\\
0.0285951344863578	0.7207\\
0.0286435480512648	0.722\\
0.0289441570874835	0.7313\\
0.029017516074359	0.7328\\
0.029068126722914	0.7339\\
0.0291165000364504	0.7357\\
0.0291960827168407	0.7376\\
0.0292514508967636	0.7396\\
0.0293164998129324	0.7414\\
0.0293692034776986	0.7422\\
0.0294501320727632	0.7441\\
0.0295108778639167	0.7456\\
0.029549913854337	0.747\\
0.0297475683689039	0.7522\\
0.0300016945583424	0.7573\\
0.0300314046856107	0.759\\
0.0300836735392474	0.7602\\
0.0301434769960046	0.7616\\
0.0301926387578517	0.7624\\
0.0303356693582294	0.7666\\
0.0304282554261349	0.7685\\
0.0304971454827592	0.7701\\
0.0305815955469858	0.7722\\
0.0306213747071693	0.7734\\
0.0306360197192238	0.774\\
0.0306839853304817	0.7745\\
0.0307336095083127	0.775\\
0.0310237692376138	0.7824\\
0.0313090896099719	0.7887\\
0.0313529225593617	0.7887\\
0.0314334264028431	0.7912\\
0.0314838671396154	0.7921\\
0.0315292559599964	0.7933\\
0.0315662115892338	0.7943\\
0.0316833883192605	0.7964\\
0.0318120033793296	0.7996\\
0.031876965935056	0.8009\\
0.0320916562756092	0.8056\\
0.032146407668625	0.8068\\
0.0322528610136268	0.8091\\
0.0323703192195805	0.8115\\
0.0324894158952038	0.8134\\
0.0325704901347485	0.8152\\
0.0326127189261385	0.816\\
0.0330151984535289	0.823\\
0.0330309604898574	0.8236\\
0.0331040671183368	0.8245\\
0.0331434938377982	0.8252\\
0.0332240766695296	0.8271\\
0.0332808342233633	0.8276\\
0.0333909996217082	0.83\\
0.0334875582042751	0.8316\\
0.0337072520647364	0.8354\\
0.0337574582442231	0.8365\\
0.0337971755090297	0.8372\\
0.0338917472367966	0.8387\\
0.0339489809501096	0.84\\
0.0341763104945518	0.8433\\
0.0342669211971837	0.8441\\
0.0343657825339894	0.8468\\
0.0350420782505678	0.8578\\
0.0368372058438594	0.885\\
0.036905587103644	0.8858\\
0.0369955220309288	0.888\\
0.0370466637926199	0.8887\\
0.0373933786945573	0.8931\\
0.0375893375859648	0.8962\\
0.0378984000688297	0.8997\\
0.038137418650974	0.9022\\
0.0381775762866112	0.9028\\
0.0388734740714694	0.91\\
0.0390705125934713	0.9114\\
0.0392139293222172	0.9137\\
0.0394499580790497	0.9159\\
0.0394986854669568	0.9159\\
0.0395362828236889	0.9169\\
0.0395871283758473	0.9169\\
0.0396097418267881	0.9175\\
0.0397910572048579	0.9184\\
0.0401098949914945	0.9215\\
0.040356487400802	0.9231\\
0.0404869093537774	0.9242\\
0.0408409565902779	0.9268\\
0.0408816854480309	0.9275\\
0.0409463202132059	0.928\\
0.0411777585660061	0.9293\\
0.0414429573824825	0.9309\\
0.0415067912478427	0.9316\\
0.0415587582972308	0.9316\\
0.0415832639205134	0.932\\
0.0416397155954702	0.932\\
0.0419199727064894	0.9344\\
0.0419572190853039	0.9344\\
0.0420040261007287	0.9348\\
0.0420484605575012	0.9348\\
0.0421831339510998	0.9361\\
0.0424265994813021	0.9371\\
0.0426665305813957	0.9394\\
0.0427683111306044	0.9394\\
0.0429383834813626	0.9401\\
0.0429949157371321	0.9411\\
0.0433822137716183	0.9421\\
0.0434749317393942	0.9433\\
0.0435362175951425	0.9433\\
0.0435697213981122	0.9439\\
0.0436406625586044	0.9439\\
0.0438124550194423	0.9447\\
0.0440437396411507	0.9461\\
0.0442194284883109	0.9467\\
0.0443943092851502	0.9481\\
0.0444453713580612	0.9481\\
0.0445658315527993	0.9488\\
0.044722743732763	0.9493\\
0.045365953627896	0.952\\
0.045575626846788	0.953\\
0.0456176870958358	0.953\\
0.0456597131254223	0.9535\\
0.0457200123947736	0.9535\\
0.0459463123824592	0.9543\\
0.0461441352472881	0.9548\\
0.0462004104183688	0.9554\\
0.0464528346469144	0.9562\\
0.0470306556401714	0.9579\\
0.0474883878855495	0.9601\\
0.0475719717069221	0.9601\\
0.0478834273213502	0.9611\\
0.0479423360744177	0.9611\\
0.0481815541154042	0.9621\\
0.0482596357198119	0.9621\\
0.0485230434675564	0.963\\
0.0486549105288846	0.963\\
0.0488003074214888	0.9636\\
0.0490983223059191	0.9648\\
0.0491979705337462	0.9648\\
0.0496861646268998	0.9661\\
0.0497828799552987	0.9661\\
0.0499799943498025	0.9666\\
0.0500487991662341	0.9666\\
0.050302983767554	0.9675\\
0.0504625423905625	0.9675\\
0.0505828415258382	0.9684\\
0.0506841611929663	0.9684\\
0.0509929632300481	0.9694\\
0.0512859785112616	0.9699\\
0.0517025928560712	0.9707\\
0.052594099437002	0.9723\\
0.0530323746745334	0.9731\\
0.0534591390976266	0.9736\\
0.0535648461409779	0.9736\\
0.0536059718269535	0.9738\\
0.0537309247579675	0.9738\\
0.0539615280934532	0.9745\\
0.0540849842891459	0.9745\\
0.0541866475218581	0.975\\
0.0544966192627678	0.9756\\
0.0563476145345488	0.9783\\
0.0568842483672019	0.9789\\
0.0572457579468832	0.9794\\
0.0575058431107112	0.9794\\
0.057949395530968	0.9799\\
0.0582242603614452	0.9807\\
0.0583097716790549	0.9807\\
0.05882292667725	0.9815\\
0.0590512314997445	0.9815\\
0.0597560564658932	0.9823\\
0.0609169025034524	0.9836\\
0.0610947592231946	0.9836\\
0.0616579144991583	0.984\\
0.0617074079655462	0.9844\\
0.0617937662887515	0.9844\\
0.0621531343224711	0.9849\\
0.0625678132233837	0.9849\\
0.0629647459782559	0.9854\\
0.0631660492811626	0.9854\\
0.0634813330003324	0.9858\\
0.0640120058659387	0.9867\\
0.0642441592906574	0.9867\\
0.0654029291217197	0.9875\\
0.0657477173364095	0.9879\\
0.0660526961750527	0.9879\\
0.0671535798991346	0.9885\\
0.0680307024846739	0.9894\\
0.0682129441363114	0.9894\\
0.0693986938397521	0.9902\\
0.0704196245961395	0.991\\
0.0710137531913865	0.991\\
0.0721507912582574	0.9916\\
0.0753480472166638	0.9933\\
0.0781804373932394	0.9943\\
0.0811686503971291	0.9952\\
0.0823227229824388	0.9958\\
0.0831551639373925	0.9958\\
0.0833104555032917	0.996\\
0.0842241933832814	0.996\\
0.0860531603157799	0.9966\\
0.0871127236559874	0.9966\\
0.0890873428173302	0.9973\\
0.0895498120930613	0.9973\\
0.0939019717998203	0.9981\\
0.0943391141746185	0.9983\\
0.0966825574654176	0.9983\\
0.097696504124786	0.9987\\
0.0987828856420693	0.9987\\
0.114668647465236	0.9999\\
0.118048190801165	0.9999\\
0.118048190801165	1\\
};
\addlegendentry{on 3 walls, same heights}

\addplot [color=mycolor4, line width=1.0pt, dashdotted]
  table[row sep=crcr]{%
0.0166456934132215	0\\
0.0169334810862615	0.0092000000000001\\
0.0170116806664857	0.0114000000000001\\
0.0170573546699956	0.0133000000000001\\
0.0170796066867302	0.0138\\
0.0171080528262031	0.0145999999999999\\
0.017138630184562	0.0157\\
0.0172239529479158	0.0185\\
0.0172378014906418	0.0195000000000001\\
0.0172584816740651	0.0201\\
0.0172771494171664	0.0201\\
0.0173077071986661	0.0208999999999999\\
0.0173574451742129	0.0227999999999999\\
0.0173868957353326	0.0241\\
0.0174105337708416	0.0245\\
0.017481468774917	0.0271999999999999\\
0.0175092312127849	0.0279\\
0.0175476798158548	0.0295000000000001\\
0.0175957289662321	0.0306\\
0.0176214629169021	0.0318000000000001\\
0.0176519857954575	0.0323\\
0.0176885694909683	0.034\\
0.0177871476486657	0.0378000000000001\\
0.0178292577874524	0.0387999999999999\\
0.0178896170695619	0.0407\\
0.0179077094467414	0.0418000000000001\\
0.0179383256138804	0.0426\\
0.0180116778181714	0.0450999999999999\\
0.0180348931823687	0.0458000000000001\\
0.0180581286792758	0.0469999999999999\\
0.0181118119324933	0.0490999999999999\\
0.0181319389529361	0.0496000000000001\\
0.0182726932469117	0.0543\\
0.0183176008774824	0.0561\\
0.0183433371266569	0.0571999999999999\\
0.0183657703640538	0.0582\\
0.0183947986929209	0.0591999999999999\\
0.0184547157984385	0.0612999999999999\\
0.0185237278834917	0.0636000000000001\\
0.0185605572630728	0.0648\\
0.0185859581697099	0.0652999999999999\\
0.0186539110029935	0.0685\\
0.018672210188846	0.0690999999999999\\
0.0186884713339629	0.0700000000000001\\
0.0187224300936821	0.0708\\
0.0187422535027143	0.0718000000000001\\
0.0187555099548172	0.0725\\
0.0188180796228002	0.0746\\
0.0188565837987053	0.0754999999999999\\
0.0189139155621662	0.0781000000000001\\
0.0189443010501738	0.0789\\
0.018979104851253	0.0802\\
0.0190201521439495	0.0825\\
0.0190535355238879	0.0838000000000001\\
0.0190787397816334	0.0843\\
0.0191091465247228	0.085\\
0.0191339772021137	0.0861000000000001\\
0.0191679651499514	0.0875999999999999\\
0.0192166638215085	0.0897000000000001\\
0.0192576934955641	0.0911999999999999\\
0.019284761248489	0.0919000000000001\\
0.0193216167207062	0.0938000000000001\\
0.0193615816197222	0.0943000000000001\\
0.0193860758156336	0.0956999999999999\\
0.0194454080699891	0.0979000000000001\\
0.0194917547476272	0.0996999999999999\\
0.0195205161084539	0.1009\\
0.0195512107092001	0.1022\\
0.0195906654669619	0.1036\\
0.0196210400607274	0.1049\\
0.0197057963953304	0.1077\\
0.0197560934329867	0.1091\\
0.0198148493647306	0.1113\\
0.0198984133421415	0.1154\\
0.0199395984418462	0.1169\\
0.0199736499187166	0.1179\\
0.020035981087868	0.1199\\
0.0200642534532367	0.121\\
0.0200935183469264	0.122\\
0.0201350490085614	0.1234\\
0.0201605740724055	0.1245\\
0.0202461265790739	0.1273\\
0.020285092078074	0.1296\\
0.0203149923795261	0.1301\\
0.0204019870207683	0.1335\\
0.0205383117950029	0.1375\\
0.0206173979009806	0.1416\\
0.0206469132874912	0.1421\\
0.0206911183453214	0.1436\\
0.0209784566862291	0.1533\\
0.0210289534470677	0.1551\\
0.0210582071154649	0.1566\\
0.0211009123072024	0.158\\
0.0211607357680915	0.1598\\
0.021219090920295	0.1616\\
0.0212463279660142	0.1625\\
0.0212694597558228	0.1636\\
0.0212981805069164	0.1648\\
0.0214024069814701	0.1677\\
0.0214310409122074	0.1693\\
0.0215081800255485	0.1716\\
0.0215355784750375	0.1722\\
0.0215728474153586	0.1736\\
0.0215984161222786	0.1746\\
0.0216320570066406	0.1759\\
0.0216539076646364	0.1765\\
0.0216840823007623	0.1779\\
0.0217277346778863	0.1788\\
0.0217714934021471	0.1802\\
0.021874696899992	0.1832\\
0.0219018012137836	0.1848\\
0.021929958097861	0.1855\\
0.0219790996651461	0.187\\
0.0220305142573063	0.1887\\
0.0220742564887926	0.1906\\
0.0221811716916491	0.1937\\
0.0222506574112643	0.1957\\
0.0223409109111179	0.1982\\
0.0223602506053525	0.1988\\
0.022406045842667	0.2002\\
0.0224521983924742	0.2024\\
0.0224889368500613	0.2032\\
0.0225386213507697	0.2051\\
0.0225709916137137	0.2061\\
0.0226142018366974	0.2076\\
0.0226562513479465	0.2092\\
0.0227660414360627	0.2122\\
0.0228512730244777	0.2138\\
0.0228803793599908	0.2145\\
0.0229837183353911	0.2192\\
0.0230596177680739	0.2211\\
0.0230966382704291	0.2223\\
0.0231978438833672	0.225\\
0.0232256239023869	0.226\\
0.023253919515696	0.2267\\
0.0232850949588586	0.2283\\
0.0233194261985088	0.2288\\
0.0233546261148162	0.2298\\
0.0234051521718909	0.2319\\
0.0234383418722083	0.2325\\
0.0234691910759301	0.2333\\
0.0235669661782245	0.2367\\
0.0236288399562919	0.2386\\
0.0236724325979195	0.2401\\
0.023725135631333	0.2416\\
0.0238292391197313	0.2439\\
0.0242067088947898	0.2555\\
0.0242554749195061	0.2568\\
0.024325439337405	0.2592\\
0.024430133859756	0.2625\\
0.0245161844520866	0.2643\\
0.0245717719828709	0.266\\
0.0246887519416115	0.2699\\
0.0247598314833803	0.2717\\
0.0248061202002995	0.2732\\
0.0248622899620116	0.2748\\
0.0248992799571193	0.2756\\
0.0250253733938769	0.2793\\
0.0250636581544009	0.2806\\
0.0251494984847829	0.2828\\
0.025234818366054	0.2851\\
0.0252908791141187	0.2867\\
0.0253557957445147	0.2886\\
0.0254189763058713	0.2912\\
0.0254567522601006	0.2924\\
0.0254892061927815	0.2932\\
0.0255293814895062	0.294\\
0.0256739731324511	0.2983\\
0.0257177653942104	0.2997\\
0.025755307497143	0.3008\\
0.0262336479860114	0.3141\\
0.0263558966200853	0.3166\\
0.0264814049910312	0.3204\\
0.0265111811344756	0.3215\\
0.0266312692462037	0.3255\\
0.0266947142688087	0.328\\
0.0267522432806202	0.3288\\
0.0267935693360181	0.3305\\
0.0269025558460723	0.3332\\
0.0269258698781633	0.3341\\
0.027015657019437	0.3362\\
0.0270469693678955	0.3373\\
0.0272187935258856	0.3429\\
0.0272642827858399	0.3442\\
0.0273014189626748	0.3452\\
0.0273812842489833	0.3471\\
0.0274473120548386	0.3488\\
0.0275646623472298	0.3514\\
0.0275927773178183	0.3531\\
0.0276387809587149	0.354\\
0.0276663678375104	0.3549\\
0.0277036070879325	0.3565\\
0.0278378992572479	0.361\\
0.0280072432698577	0.3661\\
0.0280555563462947	0.3674\\
0.0281259127278809	0.3691\\
0.0281573419240193	0.3701\\
0.0284339747372214	0.381\\
0.0284733796673306	0.3823\\
0.0285464610078002	0.3858\\
0.0285887331247138	0.3871\\
0.0286355422891907	0.389\\
0.0286645479888061	0.39\\
0.0287062929819974	0.3925\\
0.0287794976696437	0.3944\\
0.0288774709963502	0.3985\\
0.0289337202515572	0.4016\\
0.0292743111664974	0.4152\\
0.0295473653463078	0.4268\\
0.0295907842595138	0.4289\\
0.0296375589672839	0.4302\\
0.0296756485077859	0.4322\\
0.0297190825555562	0.4345\\
0.0297646742226692	0.4359\\
0.0297898504483488	0.4371\\
0.0298484176370698	0.4395\\
0.029941308203086	0.4431\\
0.0300066910660354	0.4463\\
0.0301024822704346	0.4504\\
0.0301790975870678	0.4535\\
0.030267671378075	0.4577\\
0.0305335576536209	0.4752\\
0.0307023664373973	0.4872\\
0.0308059484407319	0.496\\
0.030861131766696	0.4992\\
0.0309088126897325	0.5041\\
0.0309497036337925	0.5078\\
0.0310487266593157	0.5166\\
0.0311027809495279	0.5216\\
0.031140580914467	0.5255\\
0.0311892729962228	0.5302\\
0.0312709034875758	0.5367\\
0.0319152352356063	0.5831\\
0.0320775884423365	0.5925\\
0.0323256897861286	0.6076\\
0.0323702662675761	0.6095\\
0.0324157008819322	0.6136\\
0.0325527006459983	0.6199\\
0.0326030217450859	0.623\\
0.0328501591754225	0.6359\\
0.0329461220568729	0.6416\\
0.0331029321982617	0.649\\
0.0331447034807794	0.6509\\
0.0331844228322686	0.6528\\
0.0334491628584119	0.666\\
0.0336159450986698	0.6753\\
0.0337429247332093	0.6818\\
0.0339695613435308	0.693\\
0.0340224277451116	0.6943\\
0.0340682042239645	0.6966\\
0.0340937667100679	0.6975\\
0.034168033261927	0.7008\\
0.0345032946096562	0.7118\\
0.0345796225023604	0.7142\\
0.0346251665215212	0.7164\\
0.0346600360710745	0.7174\\
0.0349136486232991	0.7263\\
0.0349696155606486	0.7276\\
0.0350357026273558	0.7306\\
0.0350794600474038	0.7315\\
0.0355551630889486	0.7472\\
0.035712318168846	0.7514\\
0.0357606711316047	0.7519\\
0.0358741977627888	0.7549\\
0.0359216255938926	0.7561\\
0.036270373621678	0.7664\\
0.0363500276926862	0.7681\\
0.0363929238024259	0.7703\\
0.0364229668290601	0.7712\\
0.0365052141629719	0.7727\\
0.0366366595816858	0.7761\\
0.0369125219311022	0.7844\\
0.0369620164170906	0.7857\\
0.0370005458788552	0.7867\\
0.037075842599387	0.7879\\
0.0373252333714193	0.7943\\
0.0376630642629493	0.8021\\
0.0377107920374935	0.8033\\
0.0377911712903308	0.8049\\
0.037844474581582	0.8061\\
0.0381106067805307	0.812\\
0.0382175891541748	0.8139\\
0.0382570462784102	0.815\\
0.0384419815858181	0.8188\\
0.0384936337180599	0.8195\\
0.0385442459719584	0.8205\\
0.0388357724780514	0.8261\\
0.0389034689662845	0.8272\\
0.0389647639167267	0.8284\\
0.0390964123709505	0.8305\\
0.0391956644631508	0.8327\\
0.0392343744942086	0.8333\\
0.0393690920205516	0.8351\\
0.0394165361645883	0.8361\\
0.0394855820186751	0.8369\\
0.0395433015548463	0.8382\\
0.0395875558095584	0.8393\\
0.0398243816547777	0.8426\\
0.0398708553826105	0.8434\\
0.0401315847889976	0.8477\\
0.0403351687066721	0.8508\\
0.0403874423800651	0.8518\\
0.0404544271233794	0.8525\\
0.0406329004564458	0.8557\\
0.0409761575481733	0.8598\\
0.0414154690033664	0.8657\\
0.0415143179969119	0.8673\\
0.0416380203199273	0.8684\\
0.0417345366610559	0.87\\
0.042083856268956	0.874\\
0.0421820663409786	0.8749\\
0.0423410428365108	0.8762\\
0.0424293273451458	0.8777\\
0.0427713493635059	0.8817\\
0.0428266432511963	0.8827\\
0.042978988625985	0.8839\\
0.0434423600551398	0.889\\
0.0434834424178837	0.889\\
0.0435765244659469	0.8903\\
0.0436997920466836	0.8914\\
0.0437950457615256	0.8919\\
0.0438537968148405	0.8926\\
0.0441166957674588	0.8953\\
0.0442276176956482	0.8968\\
0.0443243510555142	0.8976\\
0.0443659427676386	0.8976\\
0.0444724492603475	0.8984\\
0.0445714424744876	0.8993\\
0.0446365380018791	0.9001\\
0.0447182301841065	0.9009\\
0.0450657823000117	0.9038\\
0.0451732957691978	0.9048\\
0.045505287788214	0.9084\\
0.0457220049881945	0.91\\
0.0458016317779129	0.9105\\
0.0460690444711888	0.913\\
0.0462041405542466	0.9141\\
0.0463220875081662	0.9146\\
0.0465248354334454	0.9175\\
0.0465789097873515	0.9184\\
0.0466455283817606	0.9191\\
0.0471204382280456	0.9238\\
0.0475798700759855	0.9265\\
0.0479873210685352	0.9289\\
0.048074510198971	0.9298\\
0.0481291399466302	0.9298\\
0.0483629728493662	0.9319\\
0.0485489575990046	0.9329\\
0.0486201650440833	0.9335\\
0.0487330960586145	0.9343\\
0.0487848111913999	0.9343\\
0.0489158192681148	0.9349\\
0.0491577033328946	0.9362\\
0.0493950345537519	0.9376\\
0.0495444627691478	0.9385\\
0.0495693526045931	0.9391\\
0.0496173508935041	0.9391\\
0.0498799862016625	0.9413\\
0.0499827355229042	0.9419\\
0.0506579214065668	0.9445\\
0.0527419504685972	0.9547\\
0.0528921441024677	0.9552\\
0.0531135591042441	0.956\\
0.0534505235343335	0.957\\
0.0535940868667013	0.9575\\
0.0536827627115679	0.9575\\
0.0537893381983029	0.9584\\
0.05385616557767	0.9584\\
0.0540085286997681	0.9594\\
0.0540995851159808	0.9594\\
0.0542158735779327	0.9601\\
0.0542645321042531	0.9601\\
0.0543025276965871	0.9605\\
0.0544269832021	0.9605\\
0.0546082902586709	0.9614\\
0.0550166668543611	0.9631\\
0.0551663811023628	0.9631\\
0.0553056242423371	0.9638\\
0.0553989693685648	0.9638\\
0.0558515053740186	0.966\\
0.055952105369312	0.966\\
0.056374011501089	0.9676\\
0.056442557343452	0.9676\\
0.0567495133709858	0.9686\\
0.0570023715589727	0.9691\\
0.0575171116276428	0.9711\\
0.057583696816141	0.9711\\
0.0576037251291139	0.9715\\
0.0577547145783603	0.9715\\
0.0579374076976196	0.972\\
0.0581296590304469	0.9727\\
0.0582518376020232	0.9727\\
0.0584208931447023	0.9733\\
0.0585851172157238	0.9738\\
0.0588761887540897	0.9749\\
0.0590011222321428	0.9749\\
0.0593333109005499	0.9761\\
0.0594146422263049	0.9761\\
0.0598612866581248	0.977\\
0.0603520904932175	0.9781\\
0.0611159357671735	0.9794\\
0.0612839124003488	0.9794\\
0.0617519191383755	0.9799\\
0.0619036969480775	0.9806\\
0.0623659031465376	0.9814\\
0.0627197759065685	0.9814\\
0.0634205303078404	0.9825\\
0.0639797015892623	0.9836\\
0.0640509090529772	0.9836\\
0.0650161598517739	0.9845\\
0.0654763809020152	0.9853\\
0.0661040272991805	0.9859\\
0.0667009581794363	0.9864\\
0.0676026792543748	0.9875\\
0.0677664534740889	0.9875\\
0.0688289736642175	0.9886\\
0.0693194142787583	0.9891\\
0.0702920960832121	0.9899\\
0.0712038318264462	0.9907\\
0.0714570030135797	0.9907\\
0.0722047619661316	0.9915\\
0.0723247396817707	0.9915\\
0.0740844986901002	0.9927\\
0.0755810643692722	0.9938\\
0.075864594513978	0.9938\\
0.0771375958248659	0.9945\\
0.0827459949514902	0.9972\\
0.0837421597910301	0.9972\\
0.0850941186317474	0.9979\\
0.0860376124494818	0.9979\\
0.0867416078534696	0.9984\\
0.0874618582223558	0.9984\\
0.0916534267025948	0.9992\\
0.0941192379873103	0.9996\\
0.0963660040427037	0.9996\\
0.0965857482000696	0.9998\\
0.098885286764042	0.9998\\
0.101393056341717	1\\
};
\addlegendentry{on 3 walls, different heights}

\end{axis}
\end{tikzpicture}%

==> fig1_revised.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm]

\begin{axis}[%
width=8cm,
height=5cm,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.00528654754236975,        %
xmax=5,  %0.23171774495896
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={PEB [m]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF of the PEB},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=south east
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.0149417270339678	0\\
0.0149922270174756	0.0011000000000001\\
0.015102182764143	0.00330000000000008\\
0.01513032553925	0.00390000000000001\\
0.0152326263362065	0.00639999999999996\\
0.0152897039266445	0.00780000000000003\\
0.0153192276241521	0.00829999999999997\\
0.0153551765614701	0.0089999999999999\\
0.015369694793275	0.00960000000000005\\
0.0153951993205099	0.0103\\
0.0154349996133717	0.012\\
0.0154938156212636	0.014\\
0.0155161864778257	0.0148999999999999\\
0.0155388218569682	0.0154000000000001\\
0.0155630903139156	0.0166999999999999\\
0.0155850198965224	0.0176000000000001\\
0.0156164658033446	0.0185\\
0.015638657839066	0.0195000000000001\\
0.0156592988036868	0.0206\\
0.0156709140463284	0.0216000000000001\\
0.0156912710088683	0.0223\\
0.0157144865967926	0.0236000000000001\\
0.0157710143598294	0.0257000000000001\\
0.0158211492413266	0.0283\\
0.0158624519737218	0.0298\\
0.015888847753294	0.0311999999999999\\
0.0159235068336578	0.0339\\
0.0160302274878665	0.038\\
0.0160640916525274	0.0396000000000001\\
0.0160814759049257	0.0401\\
0.0161005730571258	0.0411999999999999\\
0.0161733335475846	0.0437000000000001\\
0.0161984734192222	0.0450999999999999\\
0.0162230812411349	0.0462\\
0.0162481300435991	0.0474000000000001\\
0.0162770330265397	0.0485\\
0.0163434311531164	0.0508999999999999\\
0.0163912028271205	0.0526\\
0.0164280186311508	0.0536000000000001\\
0.0165456961715838	0.0593999999999999\\
0.016573064102658	0.0602\\
0.0165920285819416	0.0609\\
0.0166413339514678	0.0621\\
0.0166715977681755	0.0627\\
0.0166828029299156	0.0636000000000001\\
0.0167318872804845	0.0652999999999999\\
0.0167529728566108	0.0660000000000001\\
0.0167952388135309	0.0669999999999999\\
0.0168219665734756	0.0685\\
0.0168796587574174	0.0708\\
0.0169020772800193	0.0712999999999999\\
0.0172417332216065	0.0817000000000001\\
0.0172674638127149	0.083\\
0.0172970238394631	0.0840000000000001\\
0.0173267688074168	0.0851\\
0.0173886895975285	0.0873999999999999\\
0.0174259206634129	0.0882000000000001\\
0.0174435477405968	0.0888\\
0.017467478941442	0.0888\\
0.0175168605749124	0.0908\\
0.0175417758792503	0.0908\\
0.0175737167860083	0.0915999999999999\\
0.017599142395052	0.0925\\
0.0178931819998077	0.1008\\
0.0180075013923055	0.1044\\
0.018034139408206	0.1052\\
0.0180499166062134	0.1057\\
0.0180681073543291	0.1057\\
0.0182199545638179	0.1098\\
0.0182371176429506	0.1098\\
0.018249501978389	0.1103\\
0.0182686767972376	0.1103\\
0.0183058741858006	0.1114\\
0.0183376489980211	0.1121\\
0.0183657830278971	0.1135\\
0.0184038311379575	0.1144\\
0.0184192436471824	0.1155\\
0.0185714337765903	0.1196\\
0.018647844138595	0.1212\\
0.0187189635342831	0.1232\\
0.0187742263154949	0.1248\\
0.0189362034312478	0.1291\\
0.0189636392343011	0.1298\\
0.0190834640753018	0.1319\\
0.0191037709838969	0.1328\\
0.0191378810593704	0.1333\\
0.019172856156162	0.1346\\
0.0192144030507426	0.1353\\
0.0192355626169925	0.1362\\
0.0192872267742143	0.1373\\
0.0193256768958871	0.1382\\
0.0193748969993323	0.1393\\
0.0194607240616194	0.1412\\
0.0195141439268843	0.142\\
0.0199139596376302	0.1516\\
0.0199339911941773	0.1516\\
0.0199472897919394	0.1521\\
0.0199683332208505	0.1521\\
0.0199945575970964	0.1528\\
0.0200194564089422	0.1535\\
0.020076551868026	0.1554\\
0.0201136666734694	0.1564\\
0.020134838413782	0.1569\\
0.0201650705495861	0.1578\\
0.0202066330886565	0.1583\\
0.0202652414434727	0.1601\\
0.0206993888023338	0.17\\
0.021171598925065	0.1798\\
0.0212736386738609	0.1819\\
0.021301129916546	0.1826\\
0.0213121617840829	0.1831\\
0.02134827403939	0.1831\\
0.0214049918291096	0.184\\
0.0214329741930755	0.185\\
0.0217094762135131	0.1908\\
0.0220349600266824	0.1969\\
0.0220552588115306	0.1969\\
0.0220915702680202	0.1979\\
0.0221410965655414	0.1993\\
0.0221852232535248	0.1998\\
0.0222227460745668	0.2012\\
0.0223248904108727	0.2027\\
0.0223819347858673	0.2037\\
0.0224926772037699	0.2063\\
0.0226667841227481	0.2102\\
0.0227628156822543	0.2114\\
0.0228029526629971	0.2124\\
0.0228859059189567	0.2147\\
0.0230330060409975	0.217\\
0.0230598923900842	0.217\\
0.0232453871129622	0.2209\\
0.0233043300433375	0.2215\\
0.023506250580982	0.2256\\
0.0235644524713429	0.2268\\
0.0236055770950016	0.2279\\
0.023664769458535	0.2285\\
0.0236932616798316	0.2291\\
0.0237295380898001	0.23\\
0.023825723244197	0.231\\
0.0238584425484091	0.232\\
0.0239202987222862	0.2327\\
0.024017544972186	0.2338\\
0.0240657633953607	0.2354\\
0.0241616312252239	0.2361\\
0.0242706733186775	0.2391\\
0.0243164613732267	0.24\\
0.0244121688704874	0.2416\\
0.0244397017815622	0.2416\\
0.0244979808891011	0.2423\\
0.0246169790903495	0.2442\\
0.0246443980119912	0.2442\\
0.0248475365437477	0.2483\\
0.0248974095377619	0.2492\\
0.0249314037938096	0.2492\\
0.0249646903205378	0.2498\\
0.0251437601616337	0.2526\\
0.0252107005105558	0.2533\\
0.025501107119942	0.258\\
0.0255479637037624	0.2591\\
0.0257243113117267	0.2616\\
0.0257695472302839	0.2621\\
0.0257839353062224	0.2626\\
0.0258069107237627	0.2626\\
0.0258971329469557	0.2636\\
0.0260350593051561	0.2653\\
0.0260797912061933	0.266\\
0.0261364010844186	0.2674\\
0.0261735334442625	0.268\\
0.0264273864428071	0.2727\\
0.0264823093567879	0.2727\\
0.0265474488067583	0.2735\\
0.0266224260504956	0.2746\\
0.0266577620016389	0.2746\\
0.0266984898292579	0.2755\\
0.02681763364068	0.277\\
0.0268622249275751	0.2779\\
0.0269464865358193	0.2791\\
0.0270183047333365	0.2802\\
0.0272732626509443	0.2839\\
0.0273398574796846	0.2845\\
0.0274118241057554	0.2855\\
0.0274534615550477	0.2865\\
0.0274775869293554	0.2865\\
0.0275291559698684	0.2876\\
0.0276331881877342	0.289\\
0.0276751250878404	0.2898\\
0.0277566519821687	0.2904\\
0.0278106545082996	0.2911\\
0.0278694561003779	0.2924\\
0.0279705117523321	0.293\\
0.0281399975716665	0.2958\\
0.0281999679249658	0.2963\\
0.0283077372441409	0.2976\\
0.0283419148357113	0.2982\\
0.0284862041998213	0.3\\
0.0285556622262248	0.3005\\
0.0286028919878832	0.3019\\
0.0286590540267571	0.3024\\
0.0288847380190092	0.3054\\
0.028957871037958	0.3063\\
0.0290255359779328	0.307\\
0.0290622568369223	0.307\\
0.0291253510397567	0.3081\\
0.0291864529784619	0.3093\\
0.0292559792273732	0.3101\\
0.0294462918972808	0.3127\\
0.0295518025893366	0.3139\\
0.030186092584783	0.322\\
0.0304247377709973	0.3253\\
0.030458716401196	0.3253\\
0.030501116199062	0.3262\\
0.0306065101512614	0.3274\\
0.030657527213511	0.3279\\
0.0307950535260565	0.3289\\
0.0309226632305822	0.3308\\
0.0310076985487784	0.3319\\
0.0310920145939536	0.3328\\
0.031135899279518	0.3335\\
0.0312546844731321	0.3348\\
0.0313415352022822	0.3353\\
0.0314118570621662	0.3366\\
0.0314517054826113	0.3366\\
0.0315768350629856	0.3381\\
0.0316253229655843	0.3381\\
0.0318291979645611	0.3412\\
0.0319633373783478	0.3427\\
0.0320000805919363	0.3433\\
0.0320683985111051	0.3439\\
0.0321527292728013	0.3448\\
0.0321845607752864	0.3448\\
0.0322745249590023	0.3459\\
0.0322881737851375	0.3463\\
0.0323290920240219	0.3463\\
0.0323638455697732	0.347\\
0.0324818920919022	0.3479\\
0.0325679461492536	0.3489\\
0.0326253109661266	0.3501\\
0.032658113621219	0.3501\\
0.0327201510009533	0.3509\\
0.0327692246898911	0.3517\\
0.0328122620636804	0.3517\\
0.0328658435458243	0.3522\\
0.0328874429523683	0.3529\\
0.0329995499075943	0.3541\\
0.0330300049952626	0.3546\\
0.0330746082924449	0.3546\\
0.0331654367958874	0.3557\\
0.0333351837360203	0.358\\
0.0333952117738537	0.358\\
0.0338131231091402	0.363\\
0.0338540755580574	0.363\\
0.0339436595504075	0.3638\\
0.0343577428673377	0.3685\\
0.0343908309478652	0.3685\\
0.0344257878494115	0.3691\\
0.0345899321291302	0.3713\\
0.0346326996560613	0.3713\\
0.0347996070065879	0.3732\\
0.0348950826981487	0.3738\\
0.0351991241616955	0.3775\\
0.0353000963102618	0.3782\\
0.0353913951824542	0.3788\\
0.0354412072230884	0.3796\\
0.0354742035506891	0.3796\\
0.0355253416287921	0.3806\\
0.0356240009004666	0.3816\\
0.0357091022311934	0.3821\\
0.0357634438264872	0.3831\\
0.035904656571746	0.3845\\
0.0360249280016031	0.3858\\
0.0360703610374064	0.3867\\
0.0362407663385867	0.3879\\
0.0364969770215378	0.3903\\
0.0365544545708628	0.3915\\
0.0367535653554299	0.3932\\
0.0367928328683787	0.3939\\
0.0369085860709696	0.3946\\
0.0370300124953272	0.3959\\
0.0370848111734825	0.3964\\
0.0372922684505939	0.3984\\
0.0373349066151196	0.3984\\
0.0374833262130508	0.4\\
0.0375232901015945	0.4005\\
0.0378080289202696	0.4042\\
0.0378853513033948	0.4042\\
0.0379769361848461	0.405\\
0.0380318271218332	0.406\\
0.0381289840317242	0.4067\\
0.0384050420543959	0.4091\\
0.0384798110939698	0.4099\\
0.0385474429256293	0.4107\\
0.0386849630865008	0.4123\\
0.0387678007230565	0.4132\\
0.0389453963103103	0.4149\\
0.0390103069521482	0.4149\\
0.0392159493360987	0.4173\\
0.0392542940041429	0.4173\\
0.0393158184469738	0.418\\
0.039368380047381	0.418\\
0.0394203524045604	0.4186\\
0.0395077689953852	0.4199\\
0.0398305494953338	0.4234\\
0.039906619558514	0.4242\\
0.0401389783108273	0.4259\\
0.0406465802855479	0.4312\\
0.0407479427231552	0.4317\\
0.0421816565999284	0.4453\\
0.0422762020723301	0.4461\\
0.0425625649916875	0.4488\\
0.0426355609231527	0.4496\\
0.0427629962815038	0.4502\\
0.0428441322111131	0.4511\\
0.0429865110909201	0.4521\\
0.0431136489471604	0.4534\\
0.0432443329114051	0.4545\\
0.0433634535959981	0.4555\\
0.0434404136469958	0.4566\\
0.0435866933267329	0.4581\\
0.0436600332840997	0.4586\\
0.0438048639010454	0.4598\\
0.0438959499435028	0.4605\\
0.0442537653750424	0.4639\\
0.0443239360192942	0.4646\\
0.0444435073076795	0.4657\\
0.0445715983246869	0.4669\\
0.0446145339722257	0.4669\\
0.0450203698023909	0.4707\\
0.045115417549467	0.4713\\
0.0452017438788208	0.4718\\
0.0452684143035656	0.4725\\
0.0453712790785659	0.4733\\
0.0454142671548275	0.4733\\
0.0460647291908225	0.4798\\
0.0461247854931133	0.4803\\
0.0462251742170368	0.4814\\
0.0463008194058825	0.4819\\
0.0466179789143775	0.4846\\
0.046736261956278	0.4854\\
0.046802700306985	0.4861\\
0.0468664903360458	0.487\\
0.047012336771506	0.4877\\
0.0471244209797021	0.4892\\
0.0471759215624099	0.4892\\
0.0472461989503828	0.4901\\
0.0472959955046264	0.4901\\
0.0474153392271107	0.4911\\
0.0476272333975661	0.4926\\
0.0478075595429267	0.4947\\
0.0479880111117694	0.4963\\
0.0480780209302581	0.4968\\
0.0481934411323606	0.4981\\
0.0482757751869904	0.4986\\
0.0488766159580741	0.504\\
0.0489203076462971	0.504\\
0.0490184960875732	0.5053\\
0.0490631763727816	0.5053\\
0.0496759092335266	0.5099\\
0.0497570520055936	0.511\\
0.0499803779923127	0.5125\\
0.0500836387102176	0.5136\\
0.050635019247408	0.5182\\
0.0506832572218502	0.5182\\
0.0508432201300652	0.5199\\
0.0508713249829288	0.5204\\
0.0509966453857108	0.521\\
0.0510895051125684	0.5224\\
0.0512258856078303	0.5233\\
0.0513487124023818	0.524\\
0.0513719868107488	0.5247\\
0.0514191841388553	0.5247\\
0.0515907962313802	0.5262\\
0.0516933156459678	0.5267\\
0.0517489708324896	0.5276\\
0.0518087028915368	0.5276\\
0.0518812985410909	0.5283\\
0.0520097661325461	0.5292\\
0.0520591824898728	0.5292\\
0.0521969212189528	0.5303\\
0.0522851865444368	0.5315\\
0.0524058903198367	0.5324\\
0.0524191613163051	0.5328\\
0.0524707614929273	0.5328\\
0.0525519637226951	0.5335\\
0.0526712108476785	0.5344\\
0.0528397689502193	0.5361\\
0.0528986159321209	0.5371\\
0.0530348056150367	0.5379\\
0.0531301411998148	0.5386\\
0.0534317258917876	0.5406\\
0.0534822306425556	0.5406\\
0.0536677060094884	0.5427\\
0.0543287716608434	0.5481\\
0.0544340892206598	0.5486\\
0.0545150496778551	0.5491\\
0.0545942701077517	0.55\\
0.0546924773419612	0.5505\\
0.0551781009624145	0.5542\\
0.0555122183754064	0.557\\
0.0556116037498089	0.5575\\
0.0559149567109124	0.5598\\
0.0560141445867459	0.5606\\
0.0561340346994695	0.5615\\
0.0562610031558861	0.5625\\
0.0563164607886104	0.5625\\
0.0564243546243476	0.5631\\
0.0565612346957152	0.5641\\
0.0568260044061795	0.5664\\
0.0569044413454735	0.5668\\
0.0569457535130066	0.5673\\
0.0570802883338583	0.5679\\
0.057163145753294	0.569\\
0.0577391389934489	0.5727\\
0.0579788887398552	0.5741\\
0.0580793825063473	0.5746\\
0.0581533347329789	0.5757\\
0.0583161103967985	0.5768\\
0.0584635495122297	0.5782\\
0.0585401680689815	0.5782\\
0.0586312956494609	0.5798\\
0.0588056278731369	0.5808\\
0.0588496289565582	0.5813\\
0.0589192415582001	0.5813\\
0.0590691839370636	0.5822\\
0.0592893718010354	0.5836\\
0.0594734723564344	0.5842\\
0.059553752132922	0.5849\\
0.0596419944372644	0.5857\\
0.059772690845276	0.5872\\
0.0598752854377015	0.5877\\
0.0600524282463688	0.5892\\
0.0602574170786622	0.5906\\
0.0604813299722739	0.5918\\
0.0614249134378317	0.5983\\
0.0622723637592941	0.604\\
0.0623558133268479	0.604\\
0.0625605136380906	0.6054\\
0.0628553114777174	0.607\\
0.0629207478025462	0.6081\\
0.0629776405839614	0.6081\\
0.0630404299000474	0.609\\
0.0630985747525967	0.609\\
0.0633110671845531	0.6109\\
0.0636598902523572	0.6133\\
0.0641231790302157	0.6154\\
0.0642693691505814	0.6163\\
0.0643737895250008	0.6168\\
0.0645574808909836	0.6185\\
0.064674032947575	0.6196\\
0.0647322923941108	0.6196\\
0.0649006402221249	0.6212\\
0.0650122380579839	0.6218\\
0.0662252426489239	0.6287\\
0.0663079116981384	0.6298\\
0.0665012046460339	0.631\\
0.066691518905644	0.6321\\
0.0668033061540297	0.6329\\
0.0670299902801947	0.6342\\
0.0672248366575558	0.6351\\
0.0675300717218332	0.637\\
0.067589763679815	0.637\\
0.0677634754266324	0.6385\\
0.067838395707127	0.6385\\
0.0682949324594516	0.6418\\
0.0685096161126649	0.6436\\
0.0687093986628036	0.6442\\
0.0690296090929053	0.646\\
0.0692211866175683	0.6471\\
0.0693530115482581	0.648\\
0.0695955756379236	0.6493\\
0.0697430700463615	0.6503\\
0.0698197032718152	0.6511\\
0.0699907790813423	0.6521\\
0.070318321560955	0.6541\\
0.0703848655223423	0.6541\\
0.0706571903174384	0.6558\\
0.0708685236763007	0.6565\\
0.0709820058099764	0.6579\\
0.0711849828497005	0.6591\\
0.0712500980384562	0.6591\\
0.0714462207713768	0.6602\\
0.0716294861208332	0.6613\\
0.0717295523685818	0.6624\\
0.0718656251879275	0.6629\\
0.0719699410411716	0.6636\\
0.0721119450964293	0.6646\\
0.0722125794928402	0.6646\\
0.0724464969272807	0.6662\\
0.0728984633310456	0.6691\\
0.0729936244940236	0.6691\\
0.0730235088805347	0.6696\\
0.0730974973274787	0.6696\\
0.0736201579181899	0.673\\
0.0737143692257798	0.6738\\
0.0738783530331604	0.6747\\
0.0740781179205124	0.6753\\
0.0741980419073977	0.6762\\
0.0748545842193055	0.6796\\
0.0749573458279408	0.6802\\
0.0752242962587899	0.6815\\
0.0753357468628342	0.6826\\
0.0757790252458155	0.6851\\
0.0760388166873748	0.6863\\
0.0760786386443949	0.6871\\
0.0761472448588415	0.6871\\
0.0762583026025884	0.6881\\
0.0764278016815724	0.6888\\
0.0771931905604101	0.6925\\
0.0773470137246156	0.6937\\
0.077554882001821	0.6947\\
0.0776357920282491	0.6953\\
0.0777184010547986	0.6953\\
0.0779244178758041	0.697\\
0.0780391976393332	0.6979\\
0.0782904347304549	0.6991\\
0.078421480933097	0.6996\\
0.0795212950807682	0.7052\\
0.0797513564925137	0.707\\
0.0799060567809706	0.7079\\
0.0801524371190797	0.709\\
0.0802465847642089	0.7097\\
0.080321255584363	0.7097\\
0.080976913075166	0.713\\
0.081120126178156	0.7137\\
0.0812018922079435	0.7137\\
0.0813815788621903	0.7152\\
0.0826194379935418	0.7218\\
0.0827503729082291	0.7218\\
0.0829314884688035	0.7232\\
0.083782169981398	0.7281\\
0.084612285327859	0.7319\\
0.0847861828486472	0.7325\\
0.0851865498577583	0.7346\\
0.0853401123655498	0.7353\\
0.0855667951357792	0.737\\
0.0858806211111214	0.7387\\
0.0860432692875481	0.7396\\
0.0862336925662273	0.7407\\
0.0863333176681204	0.7407\\
0.0866439858088295	0.7421\\
0.0868616271580058	0.7431\\
0.0869768885523334	0.7436\\
0.0871515368235944	0.7448\\
0.0873096457405141	0.7453\\
0.0883142410948232	0.7507\\
0.0884103923744528	0.7507\\
0.0890766944459639	0.7544\\
0.0893065063177299	0.7554\\
0.0895209474101413	0.756\\
0.0896846531513408	0.7573\\
0.0898367792966635	0.7579\\
0.0899679212411767	0.759\\
0.0900855020992157	0.7595\\
0.0902388686793951	0.76\\
0.0908427585279948	0.763\\
0.0918041806880295	0.767\\
0.0919924623866278	0.7681\\
0.0921927971408035	0.7698\\
0.092654546464749	0.7713\\
0.0929099336925201	0.7729\\
0.0931057809321446	0.7741\\
0.0933052243537991	0.7746\\
0.0934730811364613	0.7755\\
0.0938521989708655	0.7767\\
0.0941982664074739	0.7788\\
0.0943199385702657	0.7797\\
0.0946561160410782	0.7806\\
0.0947543679371103	0.7811\\
0.0948865506725939	0.7822\\
0.094999395717595	0.7828\\
0.095568534951551	0.7853\\
0.0960044682152422	0.787\\
0.0962740074866313	0.7879\\
0.0963062836199882	0.7884\\
0.0963940723984484	0.7884\\
0.0964963760968483	0.7893\\
0.0966157916280145	0.7899\\
0.0977127609268318	0.7953\\
0.0978898046583156	0.796\\
0.0981700508147011	0.7969\\
0.0984069492277802	0.7976\\
0.0985827602645186	0.7987\\
0.0988269000594158	0.7997\\
0.098954836103307	0.8007\\
0.0991406805827554	0.8018\\
0.0993672590999444	0.8026\\
0.0995265138846369	0.8038\\
0.0997454847642552	0.8047\\
0.100118747046991	0.8059\\
0.101337517678996	0.8114\\
0.101484884422858	0.8122\\
0.10199119039626	0.8147\\
0.102964543021156	0.8182\\
0.103156450794936	0.8191\\
0.10392102042259	0.8228\\
0.104078055588528	0.8235\\
0.10475923632446	0.8262\\
0.104944831551667	0.8267\\
0.10522124530135	0.8283\\
0.105810350120877	0.8309\\
0.105937899869027	0.8309\\
0.106286534496753	0.8329\\
0.106447852677663	0.8336\\
0.106749998948211	0.8353\\
0.107186965100559	0.8363\\
0.107361135082573	0.8373\\
0.107561246567027	0.8386\\
0.108967584716685	0.8445\\
0.10925807236336	0.8456\\
0.109892862685719	0.8483\\
0.110483071271222	0.8507\\
0.111151117615904	0.8526\\
0.111313542544323	0.8543\\
0.111475466046353	0.8548\\
0.112835881655246	0.8605\\
0.112942540033272	0.8605\\
0.11349618424061	0.8624\\
0.113627594543163	0.8629\\
0.113990923855433	0.8647\\
0.114216896743724	0.8662\\
0.115353007128735	0.8707\\
0.115638878754419	0.8713\\
0.116045242566472	0.8725\\
0.116463883130911	0.8748\\
0.116765763727644	0.8764\\
0.117961401766359	0.8811\\
0.118079649390789	0.8811\\
0.118348710884168	0.8816\\
0.120275332267349	0.8901\\
0.120518257780894	0.8911\\
0.120966605705849	0.8921\\
0.12109439713403	0.893\\
0.121876441758147	0.8961\\
0.123401642668667	0.9018\\
0.123860699971046	0.904\\
0.124393767471386	0.9057\\
0.124607485271146	0.9062\\
0.124994775252902	0.9079\\
0.127359724961895	0.9165\\
0.127758286408761	0.9172\\
0.128411147130784	0.9199\\
0.128561691423389	0.9199\\
0.128762939603289	0.9209\\
0.129350262121697	0.9224\\
0.129527703628835	0.9233\\
0.129674969567633	0.9233\\
0.129868161531994	0.9239\\
0.130004497256947	0.9239\\
0.130476213182058	0.9251\\
0.13068508021328	0.9259\\
0.130874328044739	0.9265\\
0.131657182429216	0.9286\\
0.131801562170367	0.9286\\
0.132699759009929	0.931\\
0.132872032510292	0.931\\
0.1331433014855	0.9317\\
0.13347319943308	0.9332\\
0.133733872890859	0.9337\\
0.134283363453116	0.9349\\
0.134757863538113	0.9354\\
0.134987160774689	0.9363\\
0.135321497906086	0.9369\\
0.135741490742719	0.9376\\
0.136587490036816	0.94\\
0.137192837361213	0.9408\\
0.137614976130876	0.9414\\
0.137844093571814	0.9423\\
0.138113437472423	0.9423\\
0.138550624378033	0.9436\\
0.13868035550619	0.9436\\
0.139007756792751	0.9444\\
0.139149517453297	0.945\\
0.139321171143477	0.945\\
0.14002187688989	0.9462\\
0.140392350814947	0.9462\\
0.140676075356187	0.9473\\
0.14108533847272	0.9483\\
0.14168528275252	0.9491\\
0.141951162709154	0.9496\\
0.142633454960358	0.9508\\
0.143063150664786	0.9508\\
0.143440733439183	0.9517\\
0.143574221707135	0.9524\\
0.143715001188758	0.9524\\
0.143830377753414	0.953\\
0.144045094529514	0.953\\
0.144578362137461	0.9538\\
0.144818450449084	0.9538\\
0.144980927546243	0.9544\\
0.145569535337465	0.9552\\
0.145926215614949	0.9552\\
0.146172487995774	0.9557\\
0.146683751593001	0.957\\
0.14731450831529	0.9577\\
0.147953921913624	0.9583\\
0.148148373800752	0.9589\\
0.148470248061958	0.9589\\
0.148782503548125	0.9593\\
0.150874021469413	0.9619\\
0.151339778944105	0.9624\\
0.151625627105424	0.9629\\
0.153305149260959	0.965\\
0.153883406831322	0.965\\
0.154109300563562	0.9655\\
0.15453875500696	0.9661\\
0.155525066851602	0.9673\\
0.15568726940432	0.9673\\
0.156291044064832	0.968\\
0.156557295402703	0.968\\
0.157066417171067	0.9685\\
0.157923758342262	0.9697\\
0.158113730823012	0.9697\\
0.158252920716975	0.9702\\
0.158611730219693	0.9702\\
0.159939326471506	0.9713\\
0.16049448221823	0.9722\\
0.16067442565974	0.9722\\
0.161578489340829	0.9731\\
0.161915218382525	0.9731\\
0.163015053550749	0.9742\\
0.164648030248839	0.9757\\
0.165186894531255	0.9757\\
0.165318250833713	0.9761\\
0.165618629461976	0.9761\\
0.166262452119752	0.9772\\
0.166426994971954	0.9772\\
0.168599854899809	0.9786\\
0.169384351346504	0.9796\\
0.169684417687179	0.9796\\
0.172122906385904	0.9814\\
0.173284171222762	0.9822\\
0.173678892678159	0.9822\\
0.175091351882989	0.9834\\
0.177771431753996	0.9849\\
0.178406422924755	0.9855\\
0.179647467652551	0.9861\\
0.180117766897442	0.9861\\
0.181060136656697	0.987\\
0.183817130673885	0.9882\\
0.184600461935128	0.9889\\
0.184829286388484	0.9889\\
0.18898479289535	0.9909\\
0.190067766790099	0.9909\\
0.190574488585263	0.9916\\
0.190757129139272	0.9916\\
0.192019190838178	0.9922\\
0.193285724202428	0.9922\\
0.193738714658206	0.9929\\
0.194069804305842	0.9929\\
0.195093806244671	0.9934\\
0.196547376160473	0.9934\\
0.196906276442851	0.994\\
0.197079323003347	0.994\\
0.197447421914287	0.9943\\
0.197666085627256	0.9943\\
0.200437666455763	0.9951\\
0.201365760219159	0.9955\\
0.203170022201072	0.9955\\
0.203685424910199	0.9962\\
0.204069718116513	0.9962\\
0.217785837535991	0.999\\
0.220439980854894	0.999\\
0.221200924430426	0.9994\\
0.224098647424185	0.9994\\
0.22466092276884	0.9997\\
0.227857160297184	0.9997\\
0.228166355473406	0.9999\\
0.23171774495896	0.9999\\
0.23171774495896	1\\
};
\addlegendentry{on 1 wall, same heights}

\addplot [color=mycolor2, line width=1.0pt, dashed]
  table[row sep=crcr]{%
0.00528654754236975	0\\
0.00553396052245882	0.00099999999999989\\
0.0061630243620673	0.00439999999999996\\
0.00620105805207364	0.00470000000000015\\
0.00622222234394645	0.00470000000000015\\
0.00632931852658856	0.00519999999999987\\
0.00643839485336966	0.00609999999999999\\
0.00674135495146475	0.00810000000000022\\
0.00681412711083668	0.00890000000000013\\
0.00687246558801015	0.00890000000000013\\
0.00697000196521519	0.00959999999999983\\
0.00755230859990943	0.0141\\
0.00756823128546487	0.0141\\
0.00780294351589612	0.0165000000000002\\
0.00791685612745571	0.0175999999999998\\
0.00798254558365669	0.0175999999999998\\
0.00802470806261443	0.0182000000000002\\
0.00803102170364401	0.0184000000000002\\
0.00806184380717613	0.0184000000000002\\
0.00808579380708413	0.0188000000000001\\
0.00809895830122123	0.0188000000000001\\
0.00817950285930969	0.0196000000000001\\
0.00819345821843593	0.0198999999999998\\
0.00821103923441424	0.0198999999999998\\
0.00831596504904692	0.0207000000000002\\
0.00838030370779563	0.0213000000000001\\
0.00843185510063845	0.0217999999999998\\
0.00850247155563169	0.0226000000000002\\
0.00869421855962899	0.0245000000000002\\
0.00875952486727366	0.0245000000000002\\
0.00878379391828105	0.0249999999999999\\
0.0088236111459748	0.0257000000000001\\
0.00903652437471681	0.0274999999999999\\
0.00906412781981191	0.0274999999999999\\
0.00909773665391852	0.0280999999999998\\
0.00910840057554186	0.0280999999999998\\
0.00934894547856606	0.0310000000000001\\
0.00936784048943943	0.0310000000000001\\
0.00944261119076011	0.0316999999999998\\
0.00945347780261529	0.032\\
0.0094749557135666	0.032\\
0.00953053614200241	0.0326\\
0.00958110075046392	0.0331999999999999\\
0.00971076870388315	0.0347\\
0.00976569184755799	0.0352000000000001\\
0.00991537368179175	0.0371000000000001\\
0.00997599730828768	0.0377999999999998\\
0.0100123421197492	0.0381999999999998\\
0.0101959738687963	0.0398000000000001\\
0.0102133418502781	0.0398000000000001\\
0.0102305459374453	0.0404\\
0.0102469133213809	0.0404\\
0.0102756325871611	0.0409000000000002\\
0.0103499777292161	0.0417000000000001\\
0.0103934362568643	0.0426000000000002\\
0.0104169467125529	0.0426000000000002\\
0.0104963805883901	0.0434000000000001\\
0.0105387667424346	0.0442999999999998\\
0.010551007262017	0.0442999999999998\\
0.0106404361144974	0.0451999999999999\\
0.0106739361094124	0.0457999999999998\\
0.0107129568147338	0.0465\\
0.0107453916747814	0.0465\\
0.0107943098453103	0.0472000000000001\\
0.0108525890098748	0.048\\
0.0108891274244071	0.0486\\
0.0109330083489062	0.0486\\
0.0109394114536699	0.0489999999999999\\
0.0109565454667896	0.0489999999999999\\
0.0110774829620903	0.0512999999999999\\
0.0111392615985707	0.0518000000000001\\
0.0114326641547303	0.0554999999999999\\
0.0115645351816146	0.0577000000000001\\
0.0115924848851927	0.0577000000000001\\
0.011603425918547	0.0581999999999998\\
0.0116201250943195	0.0581999999999998\\
0.0116567772317853	0.0589\\
0.0116715793987446	0.0589\\
0.0117129220581366	0.0596999999999999\\
0.0117276707753183	0.0596999999999999\\
0.011743282440366	0.0602\\
0.011765141854492	0.0602\\
0.0117844823105876	0.0607000000000002\\
0.0117987757124362	0.0607000000000002\\
0.0118187270517605	0.0611999999999999\\
0.0118508214345925	0.0619000000000001\\
0.0119345893973154	0.0628000000000002\\
0.0121054994976534	0.0663999999999998\\
0.0121297514775226	0.0663999999999998\\
0.0122007387345424	0.0672000000000001\\
0.012234182593018	0.0682999999999998\\
0.0122536588955035	0.0682999999999998\\
0.0122720659571203	0.0689000000000002\\
0.0123435825296992	0.0697999999999999\\
0.0124125722248242	0.0714000000000001\\
0.0124383593770227	0.0720999999999998\\
0.0126137303089608	0.0745\\
0.0126262513173008	0.0745\\
0.0126318923817349	0.0750000000000002\\
0.0126438890810829	0.0750000000000002\\
0.0126699973366888	0.0758999999999999\\
0.0127047233518863	0.0768\\
0.0127269916050916	0.0773000000000001\\
0.0127615411399242	0.0779999999999998\\
0.0127778739162379	0.0779999999999998\\
0.0128074172517116	0.0788000000000002\\
0.0128406432964234	0.0794000000000001\\
0.0128595322800436	0.0800999999999998\\
0.0129243683569408	0.081\\
0.0130267806344296	0.0840999999999998\\
0.0130930248105075	0.0863\\
0.013121320873634	0.0871\\
0.0131507612793132	0.0886\\
0.0131645770285042	0.0886\\
0.0131894220748261	0.0895000000000001\\
0.0132679958053293	0.0920000000000001\\
0.0132861718374797	0.0924999999999998\\
0.013300620060626	0.0931999999999999\\
0.0133341333505586	0.0937999999999999\\
0.0136003434861453	0.1031\\
0.013614260766709	0.104\\
0.0136315194960038	0.1045\\
0.0137328901794703	0.1075\\
0.0137686180853146	0.1085\\
0.0138089948952985	0.1102\\
0.01383623106692	0.1111\\
0.0138573527912676	0.1125\\
0.0138846109805689	0.1133\\
0.0139008650846408	0.1141\\
0.0139133235503527	0.1141\\
0.0139655436147152	0.1149\\
0.0140106196799556	0.1171\\
0.0140356841857082	0.1176\\
0.0140833544240221	0.1195\\
0.0141595163514487	0.1217\\
0.014176008144187	0.1225\\
0.0142099847233453	0.1242\\
0.0142385702549783	0.1247\\
0.0142632788187204	0.1256\\
0.0142960102900079	0.127\\
0.0143377705475782	0.1281\\
0.0143639982205426	0.1292\\
0.0144026946626907	0.1303\\
0.014512033844467	0.1349\\
0.0145391418262571	0.1365\\
0.0145959972040564	0.1379\\
0.0146228696038364	0.139\\
0.0146702353179687	0.1415\\
0.0147006356193457	0.1429\\
0.0147256208440149	0.1434\\
0.0147496385068429	0.1447\\
0.0147702130341745	0.146\\
0.0148079947541939	0.1476\\
0.0148445928168904	0.1491\\
0.0148785343576808	0.1507\\
0.0148975368922632	0.1518\\
0.0149292434546558	0.1532\\
0.0149567588547264	0.1541\\
0.0149889658925886	0.1556\\
0.015037017068172	0.1582\\
0.0150623794287714	0.1587\\
0.0151920346286157	0.1636\\
0.0152131670786881	0.1646\\
0.0152401942036788	0.1646\\
0.015273918217384	0.1658\\
0.0153035601893713	0.1671\\
0.0153518673004197	0.1678\\
0.0153663393091784	0.1686\\
0.0153904081082926	0.1693\\
0.0154247927301639	0.1705\\
0.0155464906768342	0.1744\\
0.0155688723525127	0.1753\\
0.0157410376458474	0.1806\\
0.0157553296561668	0.1806\\
0.0158664263628508	0.1836\\
0.015943823945334	0.1859\\
0.0159673827543136	0.1859\\
0.0161104858834062	0.1907\\
0.0161735513700987	0.1928\\
0.0162237577351253	0.1936\\
0.0162373956754396	0.1942\\
0.0162645811440034	0.195\\
0.0163028282548882	0.1962\\
0.0163192841237024	0.1962\\
0.016383632518515	0.1979\\
0.0164327298543309	0.1986\\
0.0165976320242605	0.2033\\
0.0166354406093806	0.2043\\
0.0166688053235417	0.2054\\
0.0167013392219364	0.2058\\
0.0169955437583786	0.2127\\
0.0170315421260705	0.2133\\
0.0170845332441342	0.2158\\
0.0171098350432146	0.2163\\
0.0171282449792895	0.2167\\
0.0171513831805828	0.2167\\
0.0171669983101834	0.2174\\
0.0172056854329241	0.2184\\
0.0172195588824671	0.2191\\
0.0172440063137763	0.2196\\
0.0172994595647235	0.2216\\
0.0173470358513855	0.2224\\
0.0173661424377928	0.2224\\
0.0173825495737714	0.223\\
0.0173996265845748	0.223\\
0.0174785639691022	0.2247\\
0.0175428363474706	0.226\\
0.0175657045500499	0.2273\\
0.0176072371092441	0.2283\\
0.0177508694062738	0.2316\\
0.0177963666001201	0.2327\\
0.0178903822235683	0.2351\\
0.0179265542246794	0.2351\\
0.0179831276063945	0.2362\\
0.0179937752563192	0.2367\\
0.0180158843039289	0.2367\\
0.0180643588070579	0.2384\\
0.0181000989920011	0.2398\\
0.0181658949263195	0.2411\\
0.0182180663730166	0.2419\\
0.0182499809547103	0.2431\\
0.0182813326895573	0.2436\\
0.0184201193362704	0.2467\\
0.0184538878817622	0.2475\\
0.0186016973774596	0.2505\\
0.0186402232784998	0.2514\\
0.0186724505117187	0.2527\\
0.0186897722826401	0.2534\\
0.0187062005886905	0.2534\\
0.0187886365052798	0.2554\\
0.0188338702553095	0.256\\
0.0189090886657489	0.258\\
0.0189322998464993	0.258\\
0.0189545297159064	0.2588\\
0.0189833166852426	0.2596\\
0.0190199519737952	0.2601\\
0.019085301202195	0.2613\\
0.0191211912143532	0.2629\\
0.0191751670666275	0.264\\
0.0191871372864904	0.2645\\
0.0192303193240345	0.2655\\
0.019266001385931	0.266\\
0.019320368091963	0.2676\\
0.0193691946359392	0.2684\\
0.019389930345888	0.2689\\
0.019420752426397	0.2694\\
0.0194894469648761	0.2705\\
0.0195589300758106	0.2719\\
0.0196242533513313	0.2737\\
0.0196731615058372	0.2754\\
0.0197370683452988	0.2773\\
0.0198454815232383	0.2791\\
0.0198668047795344	0.2799\\
0.0198926748783464	0.2799\\
0.0200308560846669	0.2839\\
0.0200701781553236	0.2849\\
0.0201554832706059	0.2863\\
0.0201861055191731	0.2877\\
0.0202412605716643	0.2893\\
0.0202763070103489	0.29\\
0.0203112714842274	0.2908\\
0.0203414134354564	0.2915\\
0.0203989539814602	0.2928\\
0.0205559298812904	0.2961\\
0.0206126324274138	0.2967\\
0.0207626164447823	0.3008\\
0.0208866926590109	0.3036\\
0.0209066121890019	0.3036\\
0.0209382827217869	0.3048\\
0.020991484059531	0.3054\\
0.0210526110878972	0.3066\\
0.0210808176829718	0.3073\\
0.0212926772286533	0.3118\\
0.0213238674402414	0.3127\\
0.021359498098559	0.3135\\
0.021432569852424	0.315\\
0.0216204931941863	0.3184\\
0.0216567663591146	0.3189\\
0.0216901528083306	0.3197\\
0.0217126160542292	0.3197\\
0.0218509380928338	0.3221\\
0.0218942666601591	0.3235\\
0.0219372447050414	0.3247\\
0.0219979203465052	0.3258\\
0.0220243260865316	0.3267\\
0.0221092191608145	0.3282\\
0.0221308298639829	0.3282\\
0.0221839397699409	0.3297\\
0.0222210699434657	0.3302\\
0.0222521980469946	0.331\\
0.0222728949192264	0.331\\
0.0223652001550081	0.3325\\
0.0223947369472991	0.3331\\
0.0224164120197149	0.3331\\
0.0227840064778333	0.3408\\
0.0228165804474415	0.3408\\
0.02283961838298	0.3414\\
0.0228682699785343	0.3414\\
0.0228944207625039	0.3421\\
0.022948350937604	0.3429\\
0.0230240267317516	0.3439\\
0.0231837148888467	0.3475\\
0.0232128873891453	0.3481\\
0.0232724313011152	0.3489\\
0.0233203981745698	0.3502\\
0.0233696631829666	0.3507\\
0.0234563099963879	0.3521\\
0.0235390093349506	0.3532\\
0.02369040853099	0.356\\
0.0237989370683172	0.3574\\
0.0238344821060786	0.3587\\
0.0241542512659127	0.3638\\
0.0242292252727002	0.365\\
0.0243413857801596	0.3669\\
0.02437315551218	0.3669\\
0.0244850761632482	0.3692\\
0.0245470687416526	0.3705\\
0.0245752440874094	0.3712\\
0.0246043101529881	0.3717\\
0.0246502721664945	0.3727\\
0.0247047247429687	0.3733\\
0.0247328290703839	0.3738\\
0.0248057884621716	0.3749\\
0.0248420608159585	0.3754\\
0.0249594036986116	0.3768\\
0.0250089521943582	0.3778\\
0.025066459706777	0.3787\\
0.0251112013042569	0.3797\\
0.025147878169509	0.3802\\
0.0251733788267853	0.3808\\
0.0252069794608278	0.3813\\
0.0256623154468258	0.3882\\
0.025815575807858	0.3904\\
0.025873399732036	0.392\\
0.0263444346632218	0.3993\\
0.0263913498590592	0.3998\\
0.0264569286149366	0.4007\\
0.0265304663111245	0.4013\\
0.0265632323672632	0.4026\\
0.0266038878697621	0.4031\\
0.0266431384997483	0.4044\\
0.0267280150650065	0.4054\\
0.0270642644830374	0.4101\\
0.0270892632271855	0.4101\\
0.0271265380762543	0.4109\\
0.027214827068585	0.4129\\
0.0272488331209992	0.4129\\
0.027279452203003	0.4134\\
0.0273069571882109	0.4134\\
0.0275267642312094	0.4173\\
0.0275884637150889	0.4182\\
0.02764749688329	0.4189\\
0.0276771689466059	0.4196\\
0.027704309873353	0.4196\\
0.0279579725487458	0.4235\\
0.028007230873471	0.424\\
0.0281428191746488	0.4259\\
0.0281979567815086	0.4266\\
0.0282471663541811	0.4275\\
0.0283265982616377	0.4286\\
0.028368744912266	0.4297\\
0.0284220547269443	0.4303\\
0.0284636394193703	0.4312\\
0.0284897089729659	0.4312\\
0.0286656969641003	0.4339\\
0.0287758290369693	0.4346\\
0.0288107070103095	0.4352\\
0.028873485452013	0.4357\\
0.0289114783524335	0.4365\\
0.0292545435000452	0.442\\
0.0293319698521434	0.4425\\
0.0294358498111791	0.4439\\
0.0295249026441196	0.445\\
0.0297123944552757	0.4474\\
0.0297752343776406	0.4485\\
0.0299464253974453	0.451\\
0.0304125396262591	0.4567\\
0.0305294548728619	0.4581\\
0.0305941192345465	0.459\\
0.030726567956542	0.4612\\
0.0311263353373993	0.4661\\
0.0312400215033456	0.4668\\
0.0316550769650932	0.4731\\
0.0317360962359038	0.4737\\
0.0317927439060106	0.475\\
0.0318332406900284	0.475\\
0.0319940947137537	0.4768\\
0.0320621985762516	0.4773\\
0.0320903879348615	0.4782\\
0.0321560793828951	0.4788\\
0.0323567811190172	0.4813\\
0.0324241877197808	0.4826\\
0.0325534890073781	0.4838\\
0.0326177199277504	0.4844\\
0.0329643774710524	0.4889\\
0.0330637543899168	0.4896\\
0.0330973651759161	0.4901\\
0.0331955749548864	0.4913\\
0.0332826619743169	0.4923\\
0.0333148145353303	0.4929\\
0.033343450665899	0.4935\\
0.0333747571849455	0.4935\\
0.0335040395634482	0.4953\\
0.0335671643515517	0.496\\
0.0336406833433838	0.4966\\
0.0336929930125582	0.4977\\
0.0338007207253041	0.4986\\
0.0339228066930458	0.5001\\
0.033955065966154	0.5001\\
0.0340038768734606	0.5009\\
0.0340707919886688	0.5015\\
0.0341345454494557	0.502\\
0.0343264540359481	0.5047\\
0.0344082963768205	0.5057\\
0.0344635716392721	0.5066\\
0.0346262705344029	0.5082\\
0.0346805910040066	0.509\\
0.0347907381128057	0.5102\\
0.0349162958445336	0.5114\\
0.0349721235549115	0.5119\\
0.0350462393654496	0.5127\\
0.0358709322192417	0.5224\\
0.0359438048835248	0.5224\\
0.036266900775278	0.5266\\
0.036324205703614	0.5272\\
0.0364218295019317	0.5286\\
0.0365907559735776	0.53\\
0.0366467588609006	0.5308\\
0.0368530540161133	0.533\\
0.0369669261115349	0.5335\\
0.0370290473911995	0.534\\
0.0370873468989939	0.535\\
0.0371627437360053	0.5355\\
0.0372620688823824	0.5374\\
0.037452015123122	0.5396\\
0.0375489597716152	0.5404\\
0.0377661229660978	0.5426\\
0.0377996654012126	0.5426\\
0.0379498005081033	0.5441\\
0.0380653615992304	0.5452\\
0.0381445769444069	0.5465\\
0.0382157555667712	0.547\\
0.0382788110815003	0.5483\\
0.0383681002979507	0.5489\\
0.0384186391433356	0.5497\\
0.038471151500753	0.5503\\
0.0386067554711819	0.5516\\
0.0386452955371129	0.5516\\
0.0388238194708549	0.5535\\
0.0389069848748861	0.5541\\
0.0391286323589571	0.5565\\
0.0392616871467266	0.5576\\
0.0393477367821187	0.559\\
0.0394426658037608	0.56\\
0.0395962713589602	0.5616\\
0.0396546129866068	0.5621\\
0.0399018021324002	0.5641\\
0.0400047566917254	0.5657\\
0.0403010069747205	0.568\\
0.0404643532260349	0.5701\\
0.0405948593582591	0.5712\\
0.0406488585042377	0.5724\\
0.0406890649732544	0.5724\\
0.0407880474647888	0.573\\
0.0408560068454124	0.5735\\
0.040901450062446	0.5743\\
0.0412545133134313	0.5778\\
0.0413116302434285	0.5778\\
0.0414485808037841	0.579\\
0.041524842911023	0.5803\\
0.0415955766109697	0.5812\\
0.0416622286700546	0.5816\\
0.041749190888144	0.5825\\
0.0417557844263777	0.583\\
0.0418332090496687	0.583\\
0.0423254245092084	0.588\\
0.0423662694736217	0.588\\
0.0426841142913966	0.5912\\
0.0428876273171497	0.5934\\
0.0429172795039954	0.5941\\
0.0430017528525201	0.5941\\
0.0430839993470441	0.5954\\
0.0431341202405279	0.5954\\
0.0431812559881124	0.5963\\
0.0433853891151875	0.5979\\
0.0435509733470801	0.5991\\
0.0436506640024475	0.5998\\
0.0438029670256073	0.6011\\
0.0442672626262621	0.6063\\
0.0443076448793761	0.6063\\
0.0443693575437287	0.607\\
0.0444987879463534	0.6081\\
0.0446255553880742	0.6089\\
0.0446870920965834	0.6096\\
0.044896291735215	0.6109\\
0.044970894916046	0.6121\\
0.0450459969989475	0.6129\\
0.04520451668873	0.6147\\
0.0452799284651653	0.6154\\
0.0453922092456979	0.6163\\
0.0459661416810318	0.6208\\
0.0459779722481205	0.6212\\
0.0460286480872084	0.6212\\
0.0463255994515243	0.6244\\
0.046692310339186	0.6276\\
0.0467346385361245	0.6276\\
0.0468131110865765	0.6283\\
0.0468904177903242	0.6288\\
0.0471382309929726	0.6315\\
0.0471852520683862	0.6315\\
0.0473671457625075	0.6327\\
0.0474451034112943	0.6336\\
0.0474941273845696	0.6344\\
0.0476712923136107	0.6361\\
0.0477227677431787	0.6361\\
0.0477764870034427	0.6371\\
0.0478757013028146	0.6376\\
0.0480349955058609	0.6385\\
0.0483844845483746	0.642\\
0.0486495161125859	0.6437\\
0.0489515319218164	0.6467\\
0.0489959050684952	0.6467\\
0.049224746244293	0.649\\
0.0492833210269553	0.649\\
0.0493440023035005	0.6501\\
0.0494581502045999	0.651\\
0.0496880268534927	0.6528\\
0.0497895221571748	0.6528\\
0.0498806564968296	0.6539\\
0.0500246959721894	0.6548\\
0.0500780209484249	0.6558\\
0.050259425302762	0.657\\
0.0503248082100594	0.6577\\
0.0504478797034532	0.6592\\
0.050573329572948	0.6598\\
0.0510959013928711	0.6639\\
0.0511669029701702	0.6639\\
0.0517608139731578	0.6697\\
0.051866283211786	0.6702\\
0.0524082413602131	0.6743\\
0.0524941343476337	0.6743\\
0.0533690523058305	0.682\\
0.053462660436006	0.6827\\
0.0536371550112801	0.6836\\
0.0537153550611513	0.6844\\
0.0538326360315118	0.6849\\
0.0539821363960734	0.6865\\
0.054132979385175	0.6874\\
0.0542477449885864	0.6888\\
0.0544253335218832	0.6903\\
0.0545512455352201	0.6911\\
0.0546627171593291	0.6916\\
0.055189513383129	0.6956\\
0.055329061889645	0.6962\\
0.055821949165493	0.7005\\
0.0559139171486574	0.7013\\
0.056067291463644	0.7019\\
0.0561425842449961	0.7026\\
0.0562210913866084	0.7036\\
0.0563704896136132	0.7045\\
0.0564504313867389	0.7052\\
0.0565089545151654	0.7058\\
0.0565801455729992	0.7058\\
0.0569346685936533	0.7084\\
0.0570093246521395	0.7089\\
0.0571069094960688	0.7097\\
0.0575822281598118	0.7136\\
0.0579638788265253	0.7161\\
0.0582371740342905	0.7177\\
0.0582913879047485	0.7186\\
0.0584041979580846	0.7186\\
0.0587569833787599	0.7217\\
0.0589699893267221	0.7235\\
0.0592551741138974	0.7255\\
0.0593228736146853	0.7255\\
0.0594538063275743	0.7267\\
0.0595163793381615	0.7267\\
0.0596115144320305	0.7275\\
0.0600021395054791	0.7298\\
0.0600931558368738	0.7311\\
0.0602178756562802	0.732\\
0.0603224394670935	0.733\\
0.0606136174024619	0.7352\\
0.0609745097269857	0.737\\
0.0613283473393663	0.7395\\
0.0614831940119196	0.7403\\
0.0615865505488282	0.741\\
0.0616718027059261	0.7423\\
0.0617695583344136	0.7428\\
0.0632173267905148	0.7525\\
0.0634330475155271	0.754\\
0.0635386756044329	0.7549\\
0.0636793001582314	0.7556\\
0.0638398968582376	0.7562\\
0.0639727536123853	0.7573\\
0.0640612148799678	0.7583\\
0.0643120748830613	0.7597\\
0.0644920791565812	0.7608\\
0.0645864346081312	0.7613\\
0.0647545803709656	0.7623\\
0.0648574151553218	0.7631\\
0.0657727547162381	0.7695\\
0.0658613521568392	0.7695\\
0.0659610731215901	0.7704\\
0.0660435889896453	0.7709\\
0.0663784919334172	0.7724\\
0.0665518096470708	0.7743\\
0.0668555629158349	0.7767\\
0.0669272447487565	0.7767\\
0.0669857982899594	0.7777\\
0.067063950560611	0.7777\\
0.0674371594454651	0.7798\\
0.0676205840575725	0.7809\\
0.0676883890677394	0.7816\\
0.0677555790959426	0.7816\\
0.0678743490487448	0.7822\\
0.0680508468349286	0.7828\\
0.0681240106540079	0.7841\\
0.0682377960257341	0.7853\\
0.0683561135284	0.7861\\
0.0684666703706939	0.7868\\
0.0688910410732388	0.7892\\
0.0691573330734283	0.7905\\
0.0694164740603946	0.792\\
0.0695580014262184	0.7926\\
0.0703629808163714	0.7984\\
0.070706209456561	0.8\\
0.0707888771935077	0.8007\\
0.0709944699722364	0.8018\\
0.0712925655826621	0.8035\\
0.0714768752528714	0.8045\\
0.0715960724716693	0.8062\\
0.0716770653662964	0.8062\\
0.0720092750602708	0.8082\\
0.0721092907662418	0.8087\\
0.0722848146650167	0.8096\\
0.0723362956685444	0.8103\\
0.0724248609738873	0.8103\\
0.072548796595519	0.8115\\
0.0732564223877082	0.8155\\
0.0733203919153485	0.8162\\
0.0736448441083167	0.8179\\
0.0738925713322458	0.8191\\
0.0740414735447433	0.8205\\
0.0740806023715717	0.821\\
0.0741563000895968	0.821\\
0.0746369717350948	0.8237\\
0.0747380710424968	0.8237\\
0.076259139428317	0.8332\\
0.0772763932206216	0.839\\
0.0775309193604618	0.8411\\
0.077718143069162	0.8417\\
0.0783552446508949	0.8445\\
0.0784731146269237	0.8452\\
0.0785485548188008	0.8461\\
0.0786340864027346	0.8461\\
0.0788507782895494	0.8479\\
0.0790414024285147	0.8487\\
0.0792447611449667	0.8508\\
0.0793186098284243	0.8508\\
0.0796732693103237	0.8524\\
0.0798289667546473	0.8532\\
0.0800798750559115	0.8542\\
0.0801797518909534	0.8553\\
0.0803474536765442	0.8559\\
0.0803974449552736	0.8565\\
0.0807011078999273	0.8578\\
0.0808292630785797	0.8589\\
0.0809270866177271	0.8594\\
0.081459372176086	0.8622\\
0.0816931399803497	0.8633\\
0.0822846182735861	0.8671\\
0.0824702624856663	0.8671\\
0.0838866873746217	0.8756\\
0.0842365265084107	0.8771\\
0.0844389356203172	0.8777\\
0.0846602851711639	0.8789\\
0.0849622571830173	0.8814\\
0.0857777319124648	0.8857\\
0.0858559021694695	0.8857\\
0.0859816029503245	0.8862\\
0.0866381799180422	0.8892\\
0.0867545202765677	0.8904\\
0.0869523103596841	0.892\\
0.0873658247136777	0.8939\\
0.0875252898235971	0.8944\\
0.0878888773006171	0.8961\\
0.0880001716261539	0.8966\\
0.0882573910615628	0.8977\\
0.0884347924900605	0.8988\\
0.088550927790763	0.8993\\
0.0886515651689891	0.9001\\
0.0891788469878273	0.903\\
0.0910107299761049	0.9122\\
0.0923336802005693	0.9187\\
0.0925018143907735	0.9193\\
0.0926567842198811	0.92\\
0.0932227176279768	0.923\\
0.0933363388382462	0.9236\\
0.0934842708766322	0.9242\\
0.0938496721474861	0.9266\\
0.0940284827839763	0.9272\\
0.0941660955045406	0.9279\\
0.0943050372122318	0.9284\\
0.0946016487444122	0.9296\\
0.0949176075659934	0.9309\\
0.0952387047731055	0.9322\\
0.095434768435849	0.9331\\
0.0955423947897274	0.9331\\
0.0957568564197725	0.9344\\
0.0959436429883122	0.935\\
0.0961079518682168	0.9357\\
0.0964546158214706	0.9366\\
0.0970764889975874	0.939\\
0.0972820801397161	0.9398\\
0.0973686256058372	0.9398\\
0.0977436222241055	0.9413\\
0.0979590951516585	0.9419\\
0.0979969817842004	0.9423\\
0.098095760000007	0.9423\\
0.0982652877467154	0.9428\\
0.0985273310927704	0.9434\\
0.098890305838187	0.9446\\
0.0991099722509514	0.9455\\
0.0991534375979953	0.9459\\
0.0993079578313944	0.9459\\
0.0993838872297661	0.9464\\
0.0994838959367557	0.9464\\
0.10087992290863	0.9504\\
0.101107581640916	0.9511\\
0.101527031713968	0.9523\\
0.101749212752181	0.9523\\
0.102022002291871	0.9534\\
0.102176141305144	0.9534\\
0.102299617897312	0.954\\
0.102430962195929	0.954\\
0.102577421045699	0.9546\\
0.102816500874867	0.9553\\
0.102954625256397	0.9553\\
0.103211781118925	0.9565\\
0.10335057495564	0.9565\\
0.104067154520765	0.9579\\
0.104428748368855	0.9586\\
0.104747489409019	0.9597\\
0.105195474484541	0.9604\\
0.105968264923411	0.9619\\
0.106122433040878	0.9619\\
0.106437095067909	0.9629\\
0.106717525642543	0.9635\\
0.106972378924162	0.9641\\
0.107126006645546	0.9641\\
0.107784643034602	0.9654\\
0.108537845547914	0.9665\\
0.110092331046676	0.9691\\
0.11025040811942	0.9691\\
0.111331115481292	0.971\\
0.111971667970459	0.9717\\
0.112624354136667	0.9729\\
0.112756112614982	0.9729\\
0.113341705176166	0.9739\\
0.114809039243256	0.9757\\
0.115579354318071	0.9766\\
0.117057742345074	0.9784\\
0.118018366814212	0.9794\\
0.118742596275306	0.9802\\
0.120706048377248	0.9822\\
0.121150017546479	0.9828\\
0.121795252319009	0.9834\\
0.123099794440976	0.9845\\
0.123690314335615	0.9853\\
0.12400842649817	0.9853\\
0.124082007490798	0.9856\\
0.1242903005439	0.9856\\
0.124991721846555	0.9863\\
0.1250853203062	0.9865\\
0.12531980420568	0.9865\\
0.135450307506835	0.9936\\
0.135700606523194	0.9936\\
0.136938554573061	0.9943\\
0.147319335785065	0.9983\\
0.147845306124253	0.9983\\
0.159034416402697	1\\
};
\addlegendentry{on 1 wall, different heights}

\addplot [color=mycolor3, line width=1.0pt, dotted]
  table[row sep=crcr]{%
0.0137936542560051	0\\
0.0139078562058146	0.00790000000000002\\
0.0139215709773469	0.0089999999999999\\
0.0139434445453442	0.0102\\
0.0139854959972082	0.0129999999999999\\
0.0139982487930016	0.014\\
0.0141449318663672	0.0233000000000001\\
0.0141784913529273	0.0255000000000001\\
0.0142237731166545	0.0284\\
0.0142495439583401	0.0298\\
0.0142948198297538	0.0328999999999999\\
0.0143371891293263	0.0350999999999999\\
0.0144058268761906	0.0399\\
0.0144289323156828	0.0407\\
0.0144624241230813	0.0437000000000001\\
0.0144791936101426	0.0446\\
0.0144982204382119	0.0459000000000001\\
0.0145495520144013	0.0483\\
0.0146603715217205	0.0555000000000001\\
0.0147119051226926	0.0589999999999999\\
0.0147381337157835	0.0604\\
0.0147584342854461	0.0621\\
0.0147775070315642	0.0629999999999999\\
0.0148603949196637	0.0682\\
0.0148774240061214	0.0689\\
0.0149005440093341	0.071\\
0.014917185336715	0.0721000000000001\\
0.0149957371279747	0.0768\\
0.0150269580686795	0.0788\\
0.0150451870728474	0.0794999999999999\\
0.0150654228308103	0.0816000000000001\\
0.0153067818575044	0.0971\\
0.015319968328664	0.0982000000000001\\
0.0153410767408537	0.0988\\
0.0153711080112475	0.1012\\
0.0157533681558557	0.1269\\
0.0157745369413091	0.1281\\
0.0157979567757282	0.1302\\
0.0158128592735023	0.1311\\
0.0158293457476794	0.1321\\
0.0158602439648785	0.1335\\
0.0159133001542942	0.1379\\
0.0159417049100781	0.1401\\
0.0159915998896223	0.1433\\
0.0163347759656442	0.1687\\
0.0163533237822578	0.1698\\
0.0164045115248538	0.1734\\
0.0164247321465876	0.175\\
0.0164721107575774	0.1799\\
0.0165517307746545	0.1854\\
0.0165788187741223	0.1878\\
0.0166710195149766	0.1962\\
0.016752336551445	0.2037\\
0.016785551247332	0.2064\\
0.0168032612881322	0.2086\\
0.0168326274108	0.2117\\
0.0168611451441683	0.2146\\
0.0169589961961892	0.2234\\
0.0170448789885077	0.2333\\
0.0170585815666273	0.2342\\
0.017082591567002	0.2373\\
0.0171300166243554	0.2407\\
0.0171725311560179	0.2455\\
0.0172821204695789	0.2559\\
0.0172968433899654	0.2573\\
0.0173612013002061	0.2628\\
0.0173891200644595	0.2659\\
0.017438288179724	0.2693\\
0.0174757923041136	0.273\\
0.0175363312448595	0.2779\\
0.0175897916891649	0.2816\\
0.0177087551352037	0.2917\\
0.0177240276047924	0.2927\\
0.0178384800564272	0.302\\
0.01809900801665	0.3215\\
0.0181406750277025	0.3241\\
0.0186214889955752	0.3565\\
0.0186509175051735	0.3577\\
0.0187077856126444	0.3622\\
0.0187477036864062	0.3652\\
0.018869911504078	0.3728\\
0.0189537903484039	0.3771\\
0.0190044428437584	0.381\\
0.0191112925817805	0.387\\
0.0191273802931034	0.3882\\
0.0191515853107223	0.3889\\
0.0191761334407315	0.3905\\
0.0192253138211938	0.3932\\
0.0192438590121221	0.3943\\
0.0192766514681873	0.397\\
0.0192929221701128	0.3979\\
0.0194413556775442	0.4056\\
0.0194765749448579	0.4071\\
0.0195084760307348	0.4089\\
0.019553672337406	0.4118\\
0.0195890686281924	0.4141\\
0.0196078981224985	0.4152\\
0.0196589706269514	0.4178\\
0.0197389266576083	0.4216\\
0.0197713425294367	0.4229\\
0.0199457686973541	0.4322\\
0.0200467935591667	0.4369\\
0.0200800315178571	0.4382\\
0.0201029693039855	0.4399\\
0.0201362878955107	0.4414\\
0.0201631793353148	0.4421\\
0.0202278361631122	0.4463\\
0.0203066662832693	0.4499\\
0.0203702355155003	0.452\\
0.0203945809724522	0.4532\\
0.0205126069852581	0.4594\\
0.0205347665615579	0.4603\\
0.0205658959107769	0.4618\\
0.0205965743300777	0.463\\
0.020650502354492	0.4656\\
0.0206865827539084	0.4667\\
0.0207122859707723	0.4679\\
0.0207413075689559	0.4686\\
0.020767634079402	0.47\\
0.0208191209475104	0.4727\\
0.0208839267096604	0.4755\\
0.020916519189623	0.4769\\
0.0209508194996179	0.4773\\
0.0209950533242736	0.4797\\
0.0210958687984656	0.4835\\
0.0211306616251845	0.4849\\
0.0211536494059239	0.4861\\
0.0212008184754533	0.487\\
0.0212175112135805	0.4878\\
0.021267843107905	0.4888\\
0.0212931875707667	0.4894\\
0.0213338378872898	0.4917\\
0.0214178626267131	0.4948\\
0.0214810959725957	0.4967\\
0.0215123702095267	0.4985\\
0.0216402922557122	0.5027\\
0.0217294514561545	0.5051\\
0.0217532701162428	0.5064\\
0.0217969230590485	0.5069\\
0.0218657208514146	0.5091\\
0.0219114269320952	0.5107\\
0.0220025523544196	0.5138\\
0.0220761449901079	0.5159\\
0.0221160179220352	0.518\\
0.0221607468991694	0.5187\\
0.0221902414917765	0.52\\
0.0222170181121894	0.5205\\
0.0222560217255296	0.5215\\
0.0222956488317442	0.5225\\
0.022369796428518	0.5246\\
0.0224206678806864	0.5266\\
0.0224499051118685	0.5272\\
0.0225215558614259	0.53\\
0.0225535984760116	0.5305\\
0.022593876888978	0.5315\\
0.0226395209762387	0.5321\\
0.0226625483819308	0.5331\\
0.0227660452457262	0.5356\\
0.0228153710804977	0.5363\\
0.0228781065612445	0.5384\\
0.0230479623183291	0.5437\\
0.0230693298296869	0.5437\\
0.0230946766144249	0.5449\\
0.0231461499995206	0.5461\\
0.0231839038707409	0.5472\\
0.0232215874986548	0.5477\\
0.0232973205009589	0.5501\\
0.0233434425287305	0.5515\\
0.0233671266934715	0.5521\\
0.0234356958084306	0.5532\\
0.0235345881324398	0.5559\\
0.0236057242001244	0.5574\\
0.0238310472128564	0.5632\\
0.0238640926223846	0.5641\\
0.0239729512195885	0.5663\\
0.0240125070328021	0.5671\\
0.0240317609149203	0.568\\
0.0242695304450444	0.5731\\
0.0243433224381547	0.5751\\
0.0243961958539489	0.5757\\
0.0244525319955976	0.5772\\
0.0245832012309465	0.5801\\
0.0246946601485577	0.5832\\
0.0247575959597936	0.585\\
0.0248071324139811	0.5867\\
0.0249458694571752	0.5909\\
0.025012412764657	0.5929\\
0.0250471036503721	0.5938\\
0.0250763070777927	0.5948\\
0.0251750360866942	0.5986\\
0.025208891460661	0.5993\\
0.0252687141083441	0.6008\\
0.0252898224169321	0.6015\\
0.0254047000788088	0.6057\\
0.0255344251355964	0.6103\\
0.0255784279616869	0.6115\\
0.0256086286973688	0.6128\\
0.0256418772793264	0.6135\\
0.0256723301822838	0.6148\\
0.0257081347334057	0.6159\\
0.0257331831809727	0.6169\\
0.0257653427720794	0.6176\\
0.0258121777385502	0.6196\\
0.0258847601941837	0.6225\\
0.025927080026029	0.6233\\
0.0259632844928448	0.6246\\
0.0259880011618958	0.6254\\
0.0260807988920173	0.6279\\
0.0261046383442419	0.629\\
0.0261496919828816	0.6302\\
0.0262812587047847	0.6347\\
0.0264518129886686	0.6405\\
0.0265652498038226	0.6449\\
0.0266014794692669	0.6462\\
0.0267365098040611	0.651\\
0.0267662673094128	0.652\\
0.0268082540090089	0.6534\\
0.0270309914379178	0.6621\\
0.0270849188442204	0.6637\\
0.0273610636157357	0.6729\\
0.027397441596369	0.6748\\
0.0274289372604702	0.6755\\
0.027495001168143	0.6774\\
0.0275443021592714	0.6799\\
0.0275997197503057	0.6813\\
0.0276237017235084	0.6829\\
0.0276606008518173	0.6849\\
0.0278201980876004	0.6925\\
0.0278492212631894	0.6935\\
0.0279053284065425	0.6959\\
0.0279332765436557	0.6969\\
0.0279607498313566	0.6985\\
0.0282218314898926	0.708\\
0.0282947615580755	0.7107\\
0.0283342463178237	0.7118\\
0.0285176522026498	0.7179\\
0.0285606356216557	0.7192\\
0.0285951344863578	0.7207\\
0.0286435480512648	0.722\\
0.0289441570874835	0.7313\\
0.029017516074359	0.7328\\
0.029068126722914	0.7339\\
0.0291165000364504	0.7357\\
0.0291960827168407	0.7376\\
0.0292514508967636	0.7396\\
0.0293164998129324	0.7414\\
0.0293692034776986	0.7422\\
0.0294501320727632	0.7441\\
0.0295108778639167	0.7456\\
0.029549913854337	0.747\\
0.0297475683689039	0.7522\\
0.0300016945583424	0.7573\\
0.0300314046856107	0.759\\
0.0300836735392474	0.7602\\
0.0301434769960046	0.7616\\
0.0301926387578517	0.7624\\
0.0303356693582294	0.7666\\
0.0304282554261349	0.7685\\
0.0304971454827592	0.7701\\
0.0305815955469858	0.7722\\
0.0306213747071693	0.7734\\
0.0306360197192238	0.774\\
0.0306839853304817	0.7745\\
0.0307336095083127	0.775\\
0.0310237692376138	0.7824\\
0.0313090896099719	0.7887\\
0.0313529225593617	0.7887\\
0.0314334264028431	0.7912\\
0.0314838671396154	0.7921\\
0.0315292559599964	0.7933\\
0.0315662115892338	0.7943\\
0.0316833883192605	0.7964\\
0.0318120033793296	0.7996\\
0.031876965935056	0.8009\\
0.0320916562756092	0.8056\\
0.032146407668625	0.8068\\
0.0322528610136268	0.8091\\
0.0323703192195805	0.8115\\
0.0324894158952038	0.8134\\
0.0325704901347485	0.8152\\
0.0326127189261385	0.816\\
0.0330151984535289	0.823\\
0.0330309604898574	0.8236\\
0.0331040671183368	0.8245\\
0.0331434938377982	0.8252\\
0.0332240766695296	0.8271\\
0.0332808342233633	0.8276\\
0.0333909996217082	0.83\\
0.0334875582042751	0.8316\\
0.0337072520647364	0.8354\\
0.0337574582442231	0.8365\\
0.0337971755090297	0.8372\\
0.0338917472367966	0.8387\\
0.0339489809501096	0.84\\
0.0341763104945518	0.8433\\
0.0342669211971837	0.8441\\
0.0343657825339894	0.8468\\
0.0350420782505678	0.8578\\
0.0368372058438594	0.885\\
0.036905587103644	0.8858\\
0.0369955220309288	0.888\\
0.0370466637926199	0.8887\\
0.0373933786945573	0.8931\\
0.0375893375859648	0.8962\\
0.0378984000688297	0.8997\\
0.038137418650974	0.9022\\
0.0381775762866112	0.9028\\
0.0388734740714694	0.91\\
0.0390705125934713	0.9114\\
0.0392139293222172	0.9137\\
0.0394499580790497	0.9159\\
0.0394986854669568	0.9159\\
0.0395362828236889	0.9169\\
0.0395871283758473	0.9169\\
0.0396097418267881	0.9175\\
0.0397910572048579	0.9184\\
0.0401098949914945	0.9215\\
0.040356487400802	0.9231\\
0.0404869093537774	0.9242\\
0.0408409565902779	0.9268\\
0.0408816854480309	0.9275\\
0.0409463202132059	0.928\\
0.0411777585660061	0.9293\\
0.0414429573824825	0.9309\\
0.0415067912478427	0.9316\\
0.0415587582972308	0.9316\\
0.0415832639205134	0.932\\
0.0416397155954702	0.932\\
0.0419199727064894	0.9344\\
0.0419572190853039	0.9344\\
0.0420040261007287	0.9348\\
0.0420484605575012	0.9348\\
0.0421831339510998	0.9361\\
0.0424265994813021	0.9371\\
0.0426665305813957	0.9394\\
0.0427683111306044	0.9394\\
0.0429383834813626	0.9401\\
0.0429949157371321	0.9411\\
0.0433822137716183	0.9421\\
0.0434749317393942	0.9433\\
0.0435362175951425	0.9433\\
0.0435697213981122	0.9439\\
0.0436406625586044	0.9439\\
0.0438124550194423	0.9447\\
0.0440437396411507	0.9461\\
0.0442194284883109	0.9467\\
0.0443943092851502	0.9481\\
0.0444453713580612	0.9481\\
0.0445658315527993	0.9488\\
0.044722743732763	0.9493\\
0.045365953627896	0.952\\
0.045575626846788	0.953\\
0.0456176870958358	0.953\\
0.0456597131254223	0.9535\\
0.0457200123947736	0.9535\\
0.0459463123824592	0.9543\\
0.0461441352472881	0.9548\\
0.0462004104183688	0.9554\\
0.0464528346469144	0.9562\\
0.0470306556401714	0.9579\\
0.0474883878855495	0.9601\\
0.0475719717069221	0.9601\\
0.0478834273213502	0.9611\\
0.0479423360744177	0.9611\\
0.0481815541154042	0.9621\\
0.0482596357198119	0.9621\\
0.0485230434675564	0.963\\
0.0486549105288846	0.963\\
0.0488003074214888	0.9636\\
0.0490983223059191	0.9648\\
0.0491979705337462	0.9648\\
0.0496861646268998	0.9661\\
0.0497828799552987	0.9661\\
0.0499799943498025	0.9666\\
0.0500487991662341	0.9666\\
0.050302983767554	0.9675\\
0.0504625423905625	0.9675\\
0.0505828415258382	0.9684\\
0.0506841611929663	0.9684\\
0.0509929632300481	0.9694\\
0.0512859785112616	0.9699\\
0.0517025928560712	0.9707\\
0.052594099437002	0.9723\\
0.0530323746745334	0.9731\\
0.0534591390976266	0.9736\\
0.0535648461409779	0.9736\\
0.0536059718269535	0.9738\\
0.0537309247579675	0.9738\\
0.0539615280934532	0.9745\\
0.0540849842891459	0.9745\\
0.0541866475218581	0.975\\
0.0544966192627678	0.9756\\
0.0563476145345488	0.9783\\
0.0568842483672019	0.9789\\
0.0572457579468832	0.9794\\
0.0575058431107112	0.9794\\
0.057949395530968	0.9799\\
0.0582242603614452	0.9807\\
0.0583097716790549	0.9807\\
0.05882292667725	0.9815\\
0.0590512314997445	0.9815\\
0.0597560564658932	0.9823\\
0.0609169025034524	0.9836\\
0.0610947592231946	0.9836\\
0.0616579144991583	0.984\\
0.0617074079655462	0.9844\\
0.0617937662887515	0.9844\\
0.0621531343224711	0.9849\\
0.0625678132233837	0.9849\\
0.0629647459782559	0.9854\\
0.0631660492811626	0.9854\\
0.0634813330003324	0.9858\\
0.0640120058659387	0.9867\\
0.0642441592906574	0.9867\\
0.0654029291217197	0.9875\\
0.0657477173364095	0.9879\\
0.0660526961750527	0.9879\\
0.0671535798991346	0.9885\\
0.0680307024846739	0.9894\\
0.0682129441363114	0.9894\\
0.0693986938397521	0.9902\\
0.0704196245961395	0.991\\
0.0710137531913865	0.991\\
0.0721507912582574	0.9916\\
0.0753480472166638	0.9933\\
0.0781804373932394	0.9943\\
0.0811686503971291	0.9952\\
0.0823227229824388	0.9958\\
0.0831551639373925	0.9958\\
0.0833104555032917	0.996\\
0.0842241933832814	0.996\\
0.0860531603157799	0.9966\\
0.0871127236559874	0.9966\\
0.0890873428173302	0.9973\\
0.0895498120930613	0.9973\\
0.0939019717998203	0.9981\\
0.0943391141746185	0.9983\\
0.0966825574654176	0.9983\\
0.097696504124786	0.9987\\
0.0987828856420693	0.9987\\
0.114668647465236	0.9999\\
0.118048190801165	0.9999\\
0.118048190801165	1\\
};
\addlegendentry{on 3 walls, same heights}

\addplot [color=mycolor4, line width=1.0pt, dashdotted]
  table[row sep=crcr]{%
0.0166456934132215	0\\
0.0169334810862615	0.0092000000000001\\
0.0170116806664857	0.0114000000000001\\
0.0170573546699956	0.0133000000000001\\
0.0170796066867302	0.0138\\
0.0171080528262031	0.0145999999999999\\
0.017138630184562	0.0157\\
0.0172239529479158	0.0185\\
0.0172378014906418	0.0195000000000001\\
0.0172584816740651	0.0201\\
0.0172771494171664	0.0201\\
0.0173077071986661	0.0208999999999999\\
0.0173574451742129	0.0227999999999999\\
0.0173868957353326	0.0241\\
0.0174105337708416	0.0245\\
0.017481468774917	0.0271999999999999\\
0.0175092312127849	0.0279\\
0.0175476798158548	0.0295000000000001\\
0.0175957289662321	0.0306\\
0.0176214629169021	0.0318000000000001\\
0.0176519857954575	0.0323\\
0.0176885694909683	0.034\\
0.0177871476486657	0.0378000000000001\\
0.0178292577874524	0.0387999999999999\\
0.0178896170695619	0.0407\\
0.0179077094467414	0.0418000000000001\\
0.0179383256138804	0.0426\\
0.0180116778181714	0.0450999999999999\\
0.0180348931823687	0.0458000000000001\\
0.0180581286792758	0.0469999999999999\\
0.0181118119324933	0.0490999999999999\\
0.0181319389529361	0.0496000000000001\\
0.0182726932469117	0.0543\\
0.0183176008774824	0.0561\\
0.0183433371266569	0.0571999999999999\\
0.0183657703640538	0.0582\\
0.0183947986929209	0.0591999999999999\\
0.0184547157984385	0.0612999999999999\\
0.0185237278834917	0.0636000000000001\\
0.0185605572630728	0.0648\\
0.0185859581697099	0.0652999999999999\\
0.0186539110029935	0.0685\\
0.018672210188846	0.0690999999999999\\
0.0186884713339629	0.0700000000000001\\
0.0187224300936821	0.0708\\
0.0187422535027143	0.0718000000000001\\
0.0187555099548172	0.0725\\
0.0188180796228002	0.0746\\
0.0188565837987053	0.0754999999999999\\
0.0189139155621662	0.0781000000000001\\
0.0189443010501738	0.0789\\
0.018979104851253	0.0802\\
0.0190201521439495	0.0825\\
0.0190535355238879	0.0838000000000001\\
0.0190787397816334	0.0843\\
0.0191091465247228	0.085\\
0.0191339772021137	0.0861000000000001\\
0.0191679651499514	0.0875999999999999\\
0.0192166638215085	0.0897000000000001\\
0.0192576934955641	0.0911999999999999\\
0.019284761248489	0.0919000000000001\\
0.0193216167207062	0.0938000000000001\\
0.0193615816197222	0.0943000000000001\\
0.0193860758156336	0.0956999999999999\\
0.0194454080699891	0.0979000000000001\\
0.0194917547476272	0.0996999999999999\\
0.0195205161084539	0.1009\\
0.0195512107092001	0.1022\\
0.0195906654669619	0.1036\\
0.0196210400607274	0.1049\\
0.0197057963953304	0.1077\\
0.0197560934329867	0.1091\\
0.0198148493647306	0.1113\\
0.0198984133421415	0.1154\\
0.0199395984418462	0.1169\\
0.0199736499187166	0.1179\\
0.020035981087868	0.1199\\
0.0200642534532367	0.121\\
0.0200935183469264	0.122\\
0.0201350490085614	0.1234\\
0.0201605740724055	0.1245\\
0.0202461265790739	0.1273\\
0.020285092078074	0.1296\\
0.0203149923795261	0.1301\\
0.0204019870207683	0.1335\\
0.0205383117950029	0.1375\\
0.0206173979009806	0.1416\\
0.0206469132874912	0.1421\\
0.0206911183453214	0.1436\\
0.0209784566862291	0.1533\\
0.0210289534470677	0.1551\\
0.0210582071154649	0.1566\\
0.0211009123072024	0.158\\
0.0211607357680915	0.1598\\
0.021219090920295	0.1616\\
0.0212463279660142	0.1625\\
0.0212694597558228	0.1636\\
0.0212981805069164	0.1648\\
0.0214024069814701	0.1677\\
0.0214310409122074	0.1693\\
0.0215081800255485	0.1716\\
0.0215355784750375	0.1722\\
0.0215728474153586	0.1736\\
0.0215984161222786	0.1746\\
0.0216320570066406	0.1759\\
0.0216539076646364	0.1765\\
0.0216840823007623	0.1779\\
0.0217277346778863	0.1788\\
0.0217714934021471	0.1802\\
0.021874696899992	0.1832\\
0.0219018012137836	0.1848\\
0.021929958097861	0.1855\\
0.0219790996651461	0.187\\
0.0220305142573063	0.1887\\
0.0220742564887926	0.1906\\
0.0221811716916491	0.1937\\
0.0222506574112643	0.1957\\
0.0223409109111179	0.1982\\
0.0223602506053525	0.1988\\
0.022406045842667	0.2002\\
0.0224521983924742	0.2024\\
0.0224889368500613	0.2032\\
0.0225386213507697	0.2051\\
0.0225709916137137	0.2061\\
0.0226142018366974	0.2076\\
0.0226562513479465	0.2092\\
0.0227660414360627	0.2122\\
0.0228512730244777	0.2138\\
0.0228803793599908	0.2145\\
0.0229837183353911	0.2192\\
0.0230596177680739	0.2211\\
0.0230966382704291	0.2223\\
0.0231978438833672	0.225\\
0.0232256239023869	0.226\\
0.023253919515696	0.2267\\
0.0232850949588586	0.2283\\
0.0233194261985088	0.2288\\
0.0233546261148162	0.2298\\
0.0234051521718909	0.2319\\
0.0234383418722083	0.2325\\
0.0234691910759301	0.2333\\
0.0235669661782245	0.2367\\
0.0236288399562919	0.2386\\
0.0236724325979195	0.2401\\
0.023725135631333	0.2416\\
0.0238292391197313	0.2439\\
0.0242067088947898	0.2555\\
0.0242554749195061	0.2568\\
0.024325439337405	0.2592\\
0.024430133859756	0.2625\\
0.0245161844520866	0.2643\\
0.0245717719828709	0.266\\
0.0246887519416115	0.2699\\
0.0247598314833803	0.2717\\
0.0248061202002995	0.2732\\
0.0248622899620116	0.2748\\
0.0248992799571193	0.2756\\
0.0250253733938769	0.2793\\
0.0250636581544009	0.2806\\
0.0251494984847829	0.2828\\
0.025234818366054	0.2851\\
0.0252908791141187	0.2867\\
0.0253557957445147	0.2886\\
0.0254189763058713	0.2912\\
0.0254567522601006	0.2924\\
0.0254892061927815	0.2932\\
0.0255293814895062	0.294\\
0.0256739731324511	0.2983\\
0.0257177653942104	0.2997\\
0.025755307497143	0.3008\\
0.0262336479860114	0.3141\\
0.0263558966200853	0.3166\\
0.0264814049910312	0.3204\\
0.0265111811344756	0.3215\\
0.0266312692462037	0.3255\\
0.0266947142688087	0.328\\
0.0267522432806202	0.3288\\
0.0267935693360181	0.3305\\
0.0269025558460723	0.3332\\
0.0269258698781633	0.3341\\
0.027015657019437	0.3362\\
0.0270469693678955	0.3373\\
0.0272187935258856	0.3429\\
0.0272642827858399	0.3442\\
0.0273014189626748	0.3452\\
0.0273812842489833	0.3471\\
0.0274473120548386	0.3488\\
0.0275646623472298	0.3514\\
0.0275927773178183	0.3531\\
0.0276387809587149	0.354\\
0.0276663678375104	0.3549\\
0.0277036070879325	0.3565\\
0.0278378992572479	0.361\\
0.0280072432698577	0.3661\\
0.0280555563462947	0.3674\\
0.0281259127278809	0.3691\\
0.0281573419240193	0.3701\\
0.0284339747372214	0.381\\
0.0284733796673306	0.3823\\
0.0285464610078002	0.3858\\
0.0285887331247138	0.3871\\
0.0286355422891907	0.389\\
0.0286645479888061	0.39\\
0.0287062929819974	0.3925\\
0.0287794976696437	0.3944\\
0.0288774709963502	0.3985\\
0.0289337202515572	0.4016\\
0.0292743111664974	0.4152\\
0.0295473653463078	0.4268\\
0.0295907842595138	0.4289\\
0.0296375589672839	0.4302\\
0.0296756485077859	0.4322\\
0.0297190825555562	0.4345\\
0.0297646742226692	0.4359\\
0.0297898504483488	0.4371\\
0.0298484176370698	0.4395\\
0.029941308203086	0.4431\\
0.0300066910660354	0.4463\\
0.0301024822704346	0.4504\\
0.0301790975870678	0.4535\\
0.030267671378075	0.4577\\
0.0305335576536209	0.4752\\
0.0307023664373973	0.4872\\
0.0308059484407319	0.496\\
0.030861131766696	0.4992\\
0.0309088126897325	0.5041\\
0.0309497036337925	0.5078\\
0.0310487266593157	0.5166\\
0.0311027809495279	0.5216\\
0.031140580914467	0.5255\\
0.0311892729962228	0.5302\\
0.0312709034875758	0.5367\\
0.0319152352356063	0.5831\\
0.0320775884423365	0.5925\\
0.0323256897861286	0.6076\\
0.0323702662675761	0.6095\\
0.0324157008819322	0.6136\\
0.0325527006459983	0.6199\\
0.0326030217450859	0.623\\
0.0328501591754225	0.6359\\
0.0329461220568729	0.6416\\
0.0331029321982617	0.649\\
0.0331447034807794	0.6509\\
0.0331844228322686	0.6528\\
0.0334491628584119	0.666\\
0.0336159450986698	0.6753\\
0.0337429247332093	0.6818\\
0.0339695613435308	0.693\\
0.0340224277451116	0.6943\\
0.0340682042239645	0.6966\\
0.0340937667100679	0.6975\\
0.034168033261927	0.7008\\
0.0345032946096562	0.7118\\
0.0345796225023604	0.7142\\
0.0346251665215212	0.7164\\
0.0346600360710745	0.7174\\
0.0349136486232991	0.7263\\
0.0349696155606486	0.7276\\
0.0350357026273558	0.7306\\
0.0350794600474038	0.7315\\
0.0355551630889486	0.7472\\
0.035712318168846	0.7514\\
0.0357606711316047	0.7519\\
0.0358741977627888	0.7549\\
0.0359216255938926	0.7561\\
0.036270373621678	0.7664\\
0.0363500276926862	0.7681\\
0.0363929238024259	0.7703\\
0.0364229668290601	0.7712\\
0.0365052141629719	0.7727\\
0.0366366595816858	0.7761\\
0.0369125219311022	0.7844\\
0.0369620164170906	0.7857\\
0.0370005458788552	0.7867\\
0.037075842599387	0.7879\\
0.0373252333714193	0.7943\\
0.0376630642629493	0.8021\\
0.0377107920374935	0.8033\\
0.0377911712903308	0.8049\\
0.037844474581582	0.8061\\
0.0381106067805307	0.812\\
0.0382175891541748	0.8139\\
0.0382570462784102	0.815\\
0.0384419815858181	0.8188\\
0.0384936337180599	0.8195\\
0.0385442459719584	0.8205\\
0.0388357724780514	0.8261\\
0.0389034689662845	0.8272\\
0.0389647639167267	0.8284\\
0.0390964123709505	0.8305\\
0.0391956644631508	0.8327\\
0.0392343744942086	0.8333\\
0.0393690920205516	0.8351\\
0.0394165361645883	0.8361\\
0.0394855820186751	0.8369\\
0.0395433015548463	0.8382\\
0.0395875558095584	0.8393\\
0.0398243816547777	0.8426\\
0.0398708553826105	0.8434\\
0.0401315847889976	0.8477\\
0.0403351687066721	0.8508\\
0.0403874423800651	0.8518\\
0.0404544271233794	0.8525\\
0.0406329004564458	0.8557\\
0.0409761575481733	0.8598\\
0.0414154690033664	0.8657\\
0.0415143179969119	0.8673\\
0.0416380203199273	0.8684\\
0.0417345366610559	0.87\\
0.042083856268956	0.874\\
0.0421820663409786	0.8749\\
0.0423410428365108	0.8762\\
0.0424293273451458	0.8777\\
0.0427713493635059	0.8817\\
0.0428266432511963	0.8827\\
0.042978988625985	0.8839\\
0.0434423600551398	0.889\\
0.0434834424178837	0.889\\
0.0435765244659469	0.8903\\
0.0436997920466836	0.8914\\
0.0437950457615256	0.8919\\
0.0438537968148405	0.8926\\
0.0441166957674588	0.8953\\
0.0442276176956482	0.8968\\
0.0443243510555142	0.8976\\
0.0443659427676386	0.8976\\
0.0444724492603475	0.8984\\
0.0445714424744876	0.8993\\
0.0446365380018791	0.9001\\
0.0447182301841065	0.9009\\
0.0450657823000117	0.9038\\
0.0451732957691978	0.9048\\
0.045505287788214	0.9084\\
0.0457220049881945	0.91\\
0.0458016317779129	0.9105\\
0.0460690444711888	0.913\\
0.0462041405542466	0.9141\\
0.0463220875081662	0.9146\\
0.0465248354334454	0.9175\\
0.0465789097873515	0.9184\\
0.0466455283817606	0.9191\\
0.0471204382280456	0.9238\\
0.0475798700759855	0.9265\\
0.0479873210685352	0.9289\\
0.048074510198971	0.9298\\
0.0481291399466302	0.9298\\
0.0483629728493662	0.9319\\
0.0485489575990046	0.9329\\
0.0486201650440833	0.9335\\
0.0487330960586145	0.9343\\
0.0487848111913999	0.9343\\
0.0489158192681148	0.9349\\
0.0491577033328946	0.9362\\
0.0493950345537519	0.9376\\
0.0495444627691478	0.9385\\
0.0495693526045931	0.9391\\
0.0496173508935041	0.9391\\
0.0498799862016625	0.9413\\
0.0499827355229042	0.9419\\
0.0506579214065668	0.9445\\
0.0527419504685972	0.9547\\
0.0528921441024677	0.9552\\
0.0531135591042441	0.956\\
0.0534505235343335	0.957\\
0.0535940868667013	0.9575\\
0.0536827627115679	0.9575\\
0.0537893381983029	0.9584\\
0.05385616557767	0.9584\\
0.0540085286997681	0.9594\\
0.0540995851159808	0.9594\\
0.0542158735779327	0.9601\\
0.0542645321042531	0.9601\\
0.0543025276965871	0.9605\\
0.0544269832021	0.9605\\
0.0546082902586709	0.9614\\
0.0550166668543611	0.9631\\
0.0551663811023628	0.9631\\
0.0553056242423371	0.9638\\
0.0553989693685648	0.9638\\
0.0558515053740186	0.966\\
0.055952105369312	0.966\\
0.056374011501089	0.9676\\
0.056442557343452	0.9676\\
0.0567495133709858	0.9686\\
0.0570023715589727	0.9691\\
0.0575171116276428	0.9711\\
0.057583696816141	0.9711\\
0.0576037251291139	0.9715\\
0.0577547145783603	0.9715\\
0.0579374076976196	0.972\\
0.0581296590304469	0.9727\\
0.0582518376020232	0.9727\\
0.0584208931447023	0.9733\\
0.0585851172157238	0.9738\\
0.0588761887540897	0.9749\\
0.0590011222321428	0.9749\\
0.0593333109005499	0.9761\\
0.0594146422263049	0.9761\\
0.0598612866581248	0.977\\
0.0603520904932175	0.9781\\
0.0611159357671735	0.9794\\
0.0612839124003488	0.9794\\
0.0617519191383755	0.9799\\
0.0619036969480775	0.9806\\
0.0623659031465376	0.9814\\
0.0627197759065685	0.9814\\
0.0634205303078404	0.9825\\
0.0639797015892623	0.9836\\
0.0640509090529772	0.9836\\
0.0650161598517739	0.9845\\
0.0654763809020152	0.9853\\
0.0661040272991805	0.9859\\
0.0667009581794363	0.9864\\
0.0676026792543748	0.9875\\
0.0677664534740889	0.9875\\
0.0688289736642175	0.9886\\
0.0693194142787583	0.9891\\
0.0702920960832121	0.9899\\
0.0712038318264462	0.9907\\
0.0714570030135797	0.9907\\
0.0722047619661316	0.9915\\
0.0723247396817707	0.9915\\
0.0740844986901002	0.9927\\
0.0755810643692722	0.9938\\
0.075864594513978	0.9938\\
0.0771375958248659	0.9945\\
0.0827459949514902	0.9972\\
0.0837421597910301	0.9972\\
0.0850941186317474	0.9979\\
0.0860376124494818	0.9979\\
0.0867416078534696	0.9984\\
0.0874618582223558	0.9984\\
0.0916534267025948	0.9992\\
0.0941192379873103	0.9996\\
0.0963660040427037	0.9996\\
0.0965857482000696	0.9998\\
0.098885286764042	0.9998\\
0.101393056341717	1\\
};
\addlegendentry{on 3 walls, different heights}

\end{axis}
\end{tikzpicture}%

==> fig3_revised.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm]

\begin{axis}[%
width=8cm,
height=5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=-15,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={Transmit Power [dBm]},
ymode=log,
ymin=0.02,
ymax=6.652,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Positioning RMSE [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=2,
legend pos=north east
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-15	0.458550273073984\\
-10	0.257861768226820\\
-5	0.145006328460596\\
0	0.0815430509075197\\
5	0.0458550273073983\\
10	0.0257861768226821\\
15	0.0145006328460598\\
};
\addlegendentry{\small{PEB, 4 RISs}}

\addplot [color=mycolor2, line width=1.0pt, dashed]
  table[row sep=crcr]{%
-15	0.706582337931950\\
-10	0.397340448268749\\
-5	0.223440954231175\\
0	0.125650082304156\\
5	0.0706582337931950\\
10	0.0397340448268748\\
15	0.0223440954231175\\
};
\addlegendentry{\small{PEB, 3 RISs}}

\addplot [color=mycolor1, mark=o, line width=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-15	5.35476977775404\\
-10	2.49177220647986\\
-5	0.161278996251825\\
0	0.0899918137340033\\
5	0.0691371995170080\\
10	0.0546943676512246\\
15	0.0492382968278465\\
};
\addlegendentry{\small{ML, 4 RISs, FF}}

\addplot [color=mycolor2, mark=o, line width=1.0pt, mark options={solid, mycolor2}, dashed]
  table[row sep=crcr]{%
-15	6.45396874811166\\
-10	3.34883443895480\\
-5	0.232920366618123\\
0	0.120927051591549\\
5	0.0687626214701920\\
10	0.0406078702284715\\
15	0.0246348498552220\\
};
\addlegendentry{\small{ML, 3 RISs, FF}}

\addplot [color=mycolor1, mark=square, line width=1.0pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-15	3.57998629901968\\
-10	1.68862324088331\\
-5	0.319052260058739\\
0	0.131978881321292\\
5	0.0932485709615470\\
10	0.0725237711316077\\
15	0.0708697357435194\\
};
\addlegendentry{\small{ML, 4 RISs, NF}}




\addplot [color=mycolor2, mark=square, line width=1.0pt, mark options={solid, mycolor2}, dashed]
  table[row sep=crcr]{%
-15	6.65200688512510\\
-10	3.43469899092000\\
-5	0.236562388179611\\
0	0.147271673914487\\
5	0.118194626290541\\
10	0.0918055378796242\\
15	0.0875944633506508\\
};
\addlegendentry{\small{ML, 3 RISs, NF}}

\end{axis}

\end{tikzpicture}%

==> figure_2_camera_ready.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm]

\begin{axis}[%
width=8cm,
height=5cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=25,
xmax=100,
xtick={ 25,  36,  49,  64,  81, 100},
xlabel style={font=\color{white!15!black}},
xlabel={Number of RIS Unit Elements $L$},
ymode=log,
ymin=0.0788746368099967,
ymax = 1,
%ymax=0.521127751153846,
ytick={0.1, 1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Positioning RMSE [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1},line width=1.0pt]
  table[row sep=crcr]{%
25	0.174293125100705\\
36	0.139580580195288\\
49	0.116135509147891\\
64	0.0928308402184045\\
81	0.0909059213941892\\
100	0.0837108406944358\\
};
\addlegendentry{DFT}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2},line width=1.0pt, dashed]
  table[row sep=crcr]{%
25	0.20784339702774\\
36	0.180304438207342\\
49	0.13209657640226\\
64	0.11098710350464\\
81	0.0854201853545224\\
100	0.0788746368099967\\
};
\addlegendentry{Directive}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1},line width=1.0pt]
  table[row sep=crcr]{%
25	0.521127751153846\\
36	0.259184295888563\\
49	0.183496552222617\\
64	0.208741627926607\\
81	0.106536635737883\\
100	0.100345882306094\\
};
\addlegendentry{DFT, $b=2$}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2},line width=1.0pt, dashed]
  table[row sep=crcr]{%
25	0.501008372503908\\
36	0.334405521745377\\
49	0.258734285483262\\
64	0.221877934931354\\
81	0.109884415790844\\
100	0.0982707788761033\\
};
\addlegendentry{Directive, $b=2$}

\addplot [color=mycolor1, mark=triangle, mark options={solid, mycolor1},line width=1.0pt]
  table[row sep=crcr]{%
25	0.208339331383997\\
36	0.146989452960623\\
49	0.133324342824423\\
64	0.0982572404892799\\
81	0.127841515701769\\
100	0.0792885750062671\\
};
\addlegendentry{DFT, $b=3$}


\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2},line width=1.0pt, dashed]
  table[row sep=crcr]{%
25	0.234273620166086\\
36	0.210618438108436\\
49	0.179012789530954\\
64	0.110504840590779\\
81	0.125521503579091\\
100	0.0906638227119801\\
};
\addlegendentry{Directive, $b=3$}

\end{axis}


\end{tikzpicture}%
